Systematic non-LTE study of the $-2.6 \le$ [Fe/H] $\le 0.2$ F and G dwarfs in the solar neighbourhood. II. Abundance patterns from Li to Eu

For the first time, we present an extensive study of stars with individual non-local thermodynamic equilibrium (NLTE) abundances for 17 chemical elements from Li to Eu in a sample of stars uniformly distributed over the $-2.62 \le$ [Fe/H] $\le +0.24$ metallicity range that is suitable for the Galactic chemical evolution research. The star sample has been kinematically selected to trace the Galactic thin and thick disks and halo. We find new and improve earlier results as follows. (i) The element-to-iron ratios for Mg, Si, Ca, and Ti form a MP plateau at a similar height of 0.3~dex, and the knee occurs at common [Fe/H] $\simeq -0.8$. The knee at the same metallicity is observed for [O/Fe], and the MP plateau is formed at [O/Fe] = 0.61. (ii) The upward trend of [C/O] with decreasing metallicity exists at [Fe/H] $< -1.2$, supporting the earlier finding of Akerman et al. (iii) An underabundance of Na relative to Mg in the [Fe/H] $< -1$ stars is nearly constant, with the mean [Na/Mg] $\simeq -0.5$. (iv) The K/Sc, Ca/Sc, and Ti/Sc ratios form well-defined trends, suggesting a common site of the K-Ti production. (v) Sr follows the Fe abundance down to [Fe/H] $\simeq -2.5$, while Zr is enhanced in MP stars. (vi) The comparisons of our results with some widely used Galactic evolution models are given. The use of the NLTE element abundances raises credit to the interpretation of the data in the context of the chemical evolution of the Galaxy.

==> (inline-0) <==
\begin{deluxetable*}{lrrlclcc|lrrlclcc}
\tabletypesize{\scriptsize}
\tablecaption{Line data, references to their sources and the obtained solar element LTE and NLTE abundances, $\eps{\odot}$. \label{Tab:lines}}
\tablewidth{\textwidth}
\setlength{\tabcolsep}{4pt}
\renewcommand\arraystretch{1.0}
\tablehead{
\colhead{$\lambda$, \AA}  & \colhead{$\eexc$} &  \colhead{log $gf$} & Ref. & \colhead{log $C_6$}& Ref. & \multicolumn{2}{c}{$\eps{\odot}$}
& \colhead{$\lambda$, \AA}  & \colhead{$\eexc$} &  \colhead{log $gf$} & Ref. & \colhead{log $C_6$}& Ref. & \multicolumn{2}{c}{$\eps{\odot}$} \\
 \colhead{ } & \colhead{(eV)} &  \colhead{ } & \colhead{ } & & & \colhead{LTE}& \colhead{NLTE}
& \colhead{ } & \colhead{(eV)} &  \colhead{ } & \colhead{ } & & & \colhead{LTE}& \colhead{NLTE}
}
\startdata
\ion{Li}{1}   & & & & & & &                                                     & \ion{Ca}{1}  & & & & & & &							  \\
 6707.80$^1$ &   0.00 &   0.17 & NIST   &  -31.22 & ABO    &        &    &  5512.98 &	2.93 &  -0.46 &  S88   &  -30.61 &  S81   &   6.45 &   6.42 \\
             &        &        &        &         &        &        &    &  5588.75 &	2.53 &   0.36 &  SR81  &  -31.39 &  S81   &   6.35 &   6.29 \\
\ion{C}{1}   & & & & & & &                                                      &  5590.12 &	2.51 &  -0.57 &  SR81  &  -31.39 &  S81   &   6.45 &   6.37 \\
 4932.05 &   7.68 &  -1.66 & NIST   &  -30.50 &  K12   &   8.48 &   8.45 &  5857.45 &	2.93 &   0.24 &  SR81  &  -30.61 &  S81   &   6.42 &   6.38 \\
 5052.14 &   7.68 &  -1.30 & NIST   &  -30.60 &  K12   &   8.49 &   8.46 &  5867.57 &	2.93 &  -1.57 &  S88   &  -30.97 &  K07   &   6.36 &   6.38 \\
 5380.33 &   7.68 &  -1.62 & NIST   &  -30.75 &  K12   &   8.46 &   8.43 &  6161.29 &	2.51 &  -1.27 &  SR81  &  -30.48 &  S81   &   6.36 &   6.36 \\
 6587.61 &   8.54 &  -1.00 & NIST   &  -30.47 &  K12   &   8.45 &   8.43 &  6162.17 &	1.90 &  -0.09 &  SN75  &  -30.30 &  ABO   &   6.29 &   6.26 \\
 8335.15 &   7.68 &  -0.44 & NIST   &  -30.53 &  ABO   &   8.54 &   8.43 &  6166.44 &	2.51 &  -1.14 &  SR81  &  -30.48 &  S81   &   6.41 &   6.40 \\
 9061.43 &   7.48 &  -0.35 & NIST   &  -30.72 &  ABO   &   8.68 &   8.43 &  6169.06 &	2.51 &  -0.80 &  SR81  &  -30.48 &  S81   &   6.45 &   6.41 \\
 9062.47 &   7.48 &  -0.46 & NIST   &  -30.72 &  ABO   &   8.68 &   8.43 &  6169.56 &	2.53 &  -0.48 &  SR81  &  -30.48 &  S81   &   6.45 &   6.41 \\
 9078.29 &   7.48 &  -0.58 & NIST   &  -30.72 &  ABO   &   8.65 &   8.46 &  6439.08 &	2.53 &   0.39 &  SR81  &  -31.58 &  S81   &   6.30 &   6.13 \\
 9088.51 &   7.48 &  -0.43 & NIST   &  -30.72 &  ABO   &   8.68 &   8.43 &  6449.81 &	2.52 &  -0.50 &  SR81  &  -31.45 &  S81   &   6.46 &   6.26 \\
 9094.83 &   7.49 &   0.15 & NIST   &  -30.72 &  ABO   &   8.72 &   8.40 &  6455.60 &	2.51 &  -1.34 &  SR81  &  -31.45 &  S81   &   6.39 &   6.33 \\
 9111.81 &   7.49 &  -0.30 & NIST   &  -30.72 &  ABO   &   8.67 &   8.40 &  6471.66 &	2.51 &  -0.69 &  SR81  &  -31.58 &  S81   &   6.43 &   6.26 \\
 9405.72 &   7.68 &   0.29 & NIST   &  -30.62 &  ABO   &   8.79 &   8.40 &  6493.78 &	2.52 &  -0.11 &  SR81  &  -31.58 &  S81   &   6.43 &   6.24 \\
             &        &        &        &         &        &        &    &  6499.65 &	2.51 &  -0.82 &  SR81  &  -31.58 &  S81   &   6.43 &   6.29 \\
\ion{O}{1}   & & & & & & &                                                      &          &      &        &        &         &        &        &        \\
 6158.15 &  10.74 &  -1.84 & NIST   &  -29.47 &        &   8.84 &   8.82 & \ion{Sc}{2} & & & & & & &  						    \\
 6158.18 &  10.74 &  -1.00 & NIST   &  -29.47 &        &   8.84 &   8.82 &  4670.40$^2$ &   1.35 &  -0.58 &  LD89  &  -32.00 &  ZGZ & 3.07 &   3.03 \\
 6158.19 &  10.74 &  -0.41 & NIST   &  -29.47 &        &   8.84 &   8.82 &  5031.02$^2$ &   1.35 &  -0.40 &  LD89  &  -32.08 &  ZGZ & 3.09 &   3.06 \\
 7771.94 &   9.15 &   0.37 & NIST   &  -30.99 &        &   8.92 &   8.74 &  5526.81$^2$ &   1.76 &  -2.11 &  LD89  &  -32.07 &  ZGZ & 3.16 &   3.08 \\
 7774.16 &   9.15 &   0.22 & NIST   &  -30.99 &        &   8.91 &   8.75 &  5640.97$^2$ &   1.49 &  -1.13 &  LD89  &  -32.15 &  ZGZ & 3.07 &   3.05 \\
 7775.39 &   9.15 &   0.00 & NIST   &  -30.99 &        &   8.89 &   8.75 &  5657.87$^2$ &   1.50 &  -0.60 &  LD89  &  -32.15 &  ZGZ & 3.17 &   3.09 \\
             &        &        &        &         &        &        &    &  5667.16$^2$ &   1.49 &  -1.31 &  LD89  &  -32.15 &  ZGZ & 3.12 &   3.11 \\
\ion{Na}{1}  & & & & & & &                                                      &  5669.03$^2$ &   1.49 &  -1.20 &  LD89  &  -32.15 &  ZGZ & 3.10 &   3.09 \\
 5682.64 &   2.10 &  -0.71 & NIST   &  -29.78 & Sun    &   6.36 &   6.28 &  5684.19$^2$ &   1.50 &  -1.07 &  LD89  &  -32.15 &  ZGZ & 3.11 &   3.09 \\
 5688.21 &   2.10 &  -0.41 & NIST   &  -29.78 & Sun    &   6.35 &   6.26 &  6245.63$^2$ &   1.50 &  -1.03 &   K12  &  -32.06 &  ZGZ & 3.02 &   3.00 \\
 5889.96 &   0.00 &   0.11 & NIST   &  -31.60 & Sun    &   6.32 &   6.31 &          &      &        &        &         &        &        &        \\
 5895.93 &   0.00 &  -0.19 & NIST   &  -31.60 & Sun    &   6.32 &   6.31 & \ion{Ti}{2} & & & & & & &  						    \\
 6154.23 &   2.10 &  -1.55 & NIST   &  -30.05 & Sun    &   6.30 &   6.27 &  4395.84 &	1.24 &  -1.93 &  WLS   &	 &	  &   4.98 &   4.98 \\
 6160.75 &   2.10 &  -1.25 & NIST   &  -30.05 & Sun    &   6.33 &   6.28 &  4464.45 &	1.16 &  -1.81 &  WLS   &	 &	  &   5.09 &   5.08 \\
             &        &        &        &         &        &        &    &  4470.85 &	1.16 &  -2.02 &  WLS   &	 &	  &   4.97 &   4.96 \\
\ion{Mg}{1}  & & & & & & &                                                      &  4488.32 &	3.12 &  -0.50 &  WLS   &	 &	  &   4.98 &   4.98 \\
 4571.09 &   0.00 &  -5.47 & GLS    &  -31.96 & Sun    &   7.49 &   7.53 &  4493.51 &	1.08 &  -2.78 &  WLS   &	 &	  &   4.88 &   4.88 \\
 4702.99 &   4.34 &  -0.38 & GLS    &  -29.71 & Sun    &   7.49 &   7.50 &  4583.41 &	1.16 &  -2.84 &  WLS   &	 &	  &   4.99 &   4.99 \\
 4730.03 &   4.34 &  -2.20 & GLS    &  -29.89 & Sun    &   7.51 &   7.53 &  4657.20 &	1.24 &  -2.29 &  WLS   &	 &	  &   4.96 &   4.96 \\
 5528.41 &   4.34 &  -0.47 & GLS    &  -30.20 & Sun    &   7.49 &   7.50 &  4708.66 &	1.24 &  -2.35 &  WLS   &	 &	  &   4.99 &   4.99 \\
 5711.07 &   4.34 &  -1.64 & GLS    &  -29.89 & Sun    &   7.48 &   7.50 &  5005.16 &	1.57 &  -2.73 &  WLS   &	 &	  &   5.04 &   5.04 \\
             &        &        &        &         &        &        &    &  5185.90 &	1.89 &  -1.41 &  WLS   &	 &	  &   4.99 &   4.98 \\
\ion{Al}{1}  & & & & & & &                                                      &  5211.53 &	2.59 &  -1.41 &  WLS   &	 &	  &   4.91 &   4.91 \\
 3961.52 &   0.01 &  -0.33 & NIST   &  -31.20 & Sun    &   6.31 &   6.36 &  5268.62 &	2.60 &  -1.61 &  WLS   &	 &	  &   4.98 &   4.98 \\
 6696.03 &   3.14 &  -1.51 & BG96   &  -30.60 & Sun    &   6.40 &   6.42 &  5336.79 &	1.58 &  -1.60 &  WLS   &	 &	  &   5.01 &   5.00 \\
 6698.67 &   3.14 &  -1.87 & BG96   &  -30.60 & Sun    &   6.39 &   6.41 &  5381.02 &	1.57 &  -1.97 &  WLS   &	 &	  &   5.00 &   5.00 \\
 7835.31 &   4.02 &  -0.65 & K75    &  -29.77 & K12    &   6.38 &   6.39 &  5396.25 &	1.58 &  -3.18 &  WLS   &	 &	  &   5.02 &   5.02 \\
 7836.13 &   4.02 &  -0.49 & K75    &  -29.77 & K12    &   6.37 &   6.38 &  5418.77 &	1.58 &  -2.13 &  WLS   &	 &	  &   4.99 &   4.99 \\
 8772.86 &   4.02 &  -0.32 & K75    &  -29.01 & ABO    &   6.37 &   6.38 &          &      &        &        &   &    &        &        \\
 8773.90 &   4.02 &  -0.14 & K75    &  -29.01 & ABO    &   6.35 &   6.36 & \ion{Cu}{1}  & & & & & & &  						    \\
             &        &        &        &         &        &        &    &  5105.54$^3$ &   1.39 &  -1.52 &  B75   &  -31.47 &  ABO & 4.15 &   4.17 \\
\ion{Si}{1}  & & & & & & &                                                      &  5218.20$^3$ &   3.82 &   0.48 &  B75   &  -30.37 &  ABO & 4.06 &   4.06 \\
 3905.52 &   1.91 &  -1.10 & SGM    &  -30.92 &  ABO   &   7.50 &   7.48 &  5782.13$^3$ &   1.64 &  -1.72 &  B75   &  -31.46 &  ABO & 4.05 &   4.08 \\
 4102.94 &   1.91 &  -2.99 & SGM    &  -30.97 &  ABO   &   7.50 &   7.50 &              &        &        &        &         &      &      &        \\
 5690.42 &   4.71 &  -1.74 & SGM    &  -30.09 &  ABO   &   7.48 &   7.48 & \ion{Sr}{2} & & & & & & &  						    \\
 5701.10 &   4.71 &  -1.96 & SGM    &  -30.09 &  ABO   &   7.45 &   7.45 &  4077.72$^4$ &   0.00 &   0.15 &  RCW   &  -31.80 &  MZG & 2.91 &   2.91 \\
 5772.15 &   5.08 &  -1.62 & SGM    &  -30.09 &  ABO   &   7.50 &   7.49 &  4161.79     &	2.94   &  -0.50 &  RCW   &  -32.00 &	  &   3.01 &   3.04 \\
 6142.48 &   5.62 &  -1.48 & SGM    &  -29.67 &  ABO   &   7.53 &   7.53 &  4215.54$^4$ &   0.00 &  -0.17 &  RCW   &  -31.80 &  MZG & 2.91 &   2.91 \\
 6145.02 &   5.62 &  -1.39 & SGM    &  -29.67 &  ABO   &   7.52 &   7.52 &              &        &        &        &         &      &      &        \\
 6155.13 &   5.62 &  -0.78 & SGM    &  -29.67 &  ABO   &   7.52 &   7.51 & \ion{Zr}{2} & & & & & & &  						    \\
 6237.32 &   5.61 &  -1.08 & SGM    &  -29.67 &  ABO   &   7.52 &   7.51 &  4161.21 &	0.71 &  -0.59 &  LNA &  -32.00 &	  &   2.49 &   2.51 \\
 6243.81 &   5.62 &  -1.29 & SGM    &  -29.67 &  ABO   &   7.53 &   7.53 &  4208.98 &	0.71 &  -0.51 &  LNA &  -32.00 &	  &   2.57 &   2.58 \\
 6244.47 &   5.62 &  -1.29 & SGM    &  -29.67 &  ABO   &   7.54 &   7.54 &  5112.27 &	1.67 &  -0.85 &  LNA &  -32.00 &	  &   2.70 &   2.71 \\
             &        &        &        &         &        &        &    &          &      &        &      &         &    &        &        \\
\ion{Si}{2} & & & & & & &                                                      & \ion{Ba}{2} & & & & & & &  						    \\
 6347.11 &   8.12 &   0.26 & SGM    &  -30.00 &        &   7.50 &   7.46 &  4554.03$^5$ &   0.00 &   0.17 &  RCW   &  -31.65 &  MZG & 2.25 &   2.24 \\
 6371.37 &   8.12 &  -0.06 & SGM    &  -30.00 &        &   7.51 &   7.49 &  4934.07$^5$ &   0.00 &  -0.15 &  RCW   &  -31.65 &  MZG & 2.23 &   2.16 \\
             &        &        &        &         &        &        &    &  5853.67     &	0.60 &  -1.00 &  RCW   &  -31.28 &  BM98  &   2.32 &   2.23 \\
\ion{K}{1}   & & & & & & &                                                      &  6141.71     &	0.70 &  -0.08 &  RCW   &  -31.28 &  BM98  &   2.29 &   2.14 \\
 7698.98 &   0.00 &  -0.18 &  B00   &  -31.00 &  Sun   &   5.43 &   5.14 &  6496.90     &	0.60 &  -0.38 &  RCW   &  -31.28 &  BM98  &   2.36 &   2.22 \\
             &        &        &        &         &        &        &    &              &      &        &        &         &        &        &        \\
\ion{Ca}{1}  & & & & & & &                                                      & \ion{Eu}{2} & & & & & & & 						     \\
 4425.44 &   1.88 &  -0.36 &  SN75  &  -30.90 &  Sun   &   6.47 &   6.45 &  4129.72$^6$ &   0.00 &   0.22 &  LWD &	    &	   &   0.49 &	0.53 \\
 4578.55 &   2.52 &  -0.70 &  SR81  &  -30.30 &  S81   &   6.37 &   6.36 &  4205.02$^6$ &   0.00 &   0.21 &  LWD &	    &	   &   0.51 &	0.53 \\
 5261.70 &   2.52 &  -0.58 &  SR81  &  -30.86 &  S81   &   6.41 &   6.38 &       & & & & & & &                                                \\
 5349.46 &   2.71 &  -0.31 &  SR81  &  -31.45 &  S81   &   6.41 &   6.38 &       & & & & & & &
\enddata
\tablecomments{ABO   = \citet{BPM}, BG96  = \citet{Baumueller_al1}, B00 = Keith Butler (private communication), B75   = \citet{1975JQSRT..15..463B}, BM98 = \citet{1998MNRAS.300..863B}, GLS   = \citet{mg_c6}, K07, K12 = R. Kurucz's website {\tt http://kurucz.harvard.edu/atoms.html}, LD89 = \citet{1989JOSAB...6.1457L}, LNA = \citet{LNAJ}, LWD = \citet{Lawler_Eu}, MZG   = \citet{Mashonkina2008}, NIST = \citet{NIST08}, RCW   = \citet{1980wtpa.book.....R}, S81 = \citet{1981A\string&A...103..351S}, S88 = \citet{1988JPhB...21.2827S}, SGM   = \citet{2009A\string&A...503..533S}, SN75 = \citet{1975A\string&A....38....1S}, SR81 = \citet{1981JPhB...14.4015S}, Sun = the solar line profile fits,  WLS   = \citet{2013_gf_ti2}, ZGZ   = \citet{Zhang2008_sc}; $^1$IS, \citet{1995PhRvA..52.2682S}; $^2$HFS, ZGZ; $^3$HFS, \citet{cu1_nlte_shi}; $^4$HFS, \citet{1983HyInt..15..177B}; $^5$HFS, K07; $^6$HFS, LWD.}
\end{deluxetable*}
\null

\clearpage
\begin{deluxetable*}{rlrrrrrcrlrrrrr}
%\begin{deluxetable*}{rlrlrlrcrlrlrlr}
\tabletypesize{\scriptsize}
\tablecaption{Summary of the obtained stellar abundances. \label{Tab:AbundanceSummary}}
\tablewidth{0pt}
\tablehead{
\colhead{Z}  & \colhead{Species} &  \colhead{N} & \multicolumn{2}{c}{LTE} & \multicolumn{2}{c}{NLTE} & \ \ & \colhead{Z}  & \colhead{Species} &  \colhead{N} & \multicolumn{2}{c}{LTE} & \multicolumn{2}{c}{NLTE} \\
 \colhead{ } & \colhead{ } &  \colhead{ } & \colhead{[X/H]} & \colhead{[X/Fe]}& \colhead{[X/H]} & \colhead{[X/Fe]} & & \colhead{ } & \colhead{ } &  \colhead{ } & \colhead{[X/H]} & \colhead{[X/Fe]}& \colhead{[X/H]} & \colhead{[X/Fe]}
}
\startdata
 \multicolumn{7}{c}{\underline{HD  19373 \ \ \ 6045/4.24/ 0.10, $\xi_t$ = 1.2      \ \ \ Thin disk} } & & \multicolumn{7}{c}{\underline{HD  22484 \ \ \ 6000/4.07/ 0.01, $\xi_t$ = 1.1	\ \ \ Thin disk} } \\
\noalign{\smallskip}
  3 & Li I  &    1 &    2.50          &         &    2.47          &         & & 	          3 & Li I  &    1 &    2.37          &	      &    2.33          &         \\
  6 & C I   &    5 &   -0.00$\pm$0.04 &   -0.10 &   -0.05$\pm$0.05 &   -0.15 & &  	        6 & C I   &    5 &   -0.07$\pm$0.04 &	-0.08 &   -0.09$\pm$0.04 &   -0.10 \\
  - & CH    &   13 &    0.10$\pm$0.06 &    0.00 &          \nodata & \nodata & &  	        - & CH    &   13 &    0.07$\pm$0.03 &	 0.06 &          \nodata & \nodata \\
  8 & O I   &    4 &    0.01$\pm$0.01 &   -0.09 &   -0.06$\pm$0.04 &   -0.16 & &  	        8 & O I   &    4 &    0.01$\pm$0.06 &	 0.00 &   -0.07$\pm$0.05 &   -0.08 \\
 11 & Na I  &    4 &    0.27$\pm$0.06 &    0.17 &    0.21$\pm$0.04 &    0.11 & &  	       11 & Na I  &    4 &    0.03$\pm$0.09 &	 0.02 &   -0.01$\pm$0.07 &   -0.02 \\
 12 & Mg I  &    5 &    0.12$\pm$0.02 &    0.02 &    0.11$\pm$0.02 &    0.01 & &  	       12 & Mg I  &    5 &    0.00$\pm$0.04 &	-0.01 &    0.00$\pm$0.03 &   -0.01 \\
 13 & Al I  &    2 &    0.08$\pm$0.02 &   -0.02 &    0.10$\pm$0.01 &    0.00 & &  	       13 & Al I  &    2 &   -0.13$\pm$0.04 &	-0.14 &   -0.11$\pm$0.03 &   -0.12 \\
 14 & Si I  &    9 &    0.11$\pm$0.03 &    0.01 &    0.11$\pm$0.03 &    0.01 & &  	       14 & Si I  &    9 &   -0.05$\pm$0.05 &	-0.06 &   -0.06$\pm$0.05 &   -0.07 \\
 14 & Si II &    2 &    0.03$\pm$0.04 &   -0.07 &    0.02$\pm$0.04 &   -0.08 & &  	       14 & Si II &    2 &   -0.02$\pm$0.04 &	-0.03 &   -0.06$\pm$0.05 &   -0.07 \\
 19 & K I   &    1 &    0.22          &    0.12 &    0.05          &   -0.05 & &  	       19 & K I   &    1 &    0.19          &	 0.18 &   -0.03          &   -0.04 \\
 20 & Ca I  &   18 &    0.08$\pm$0.05 &   -0.02 &    0.04$\pm$0.05 &   -0.06 & &  	       20 & Ca I  &   17 &   -0.05$\pm$0.04 &   -0.06 &   -0.09$\pm$0.04 &   -0.10 \\
 21 & Sc II &    9 &    0.12$\pm$0.03 &    0.02 &    0.11$\pm$0.03 &    0.01 & &  	       21 & Sc II &    9 &   -0.01$\pm$0.03 &	-0.02 &   -0.02$\pm$0.02 &   -0.03 \\
 22 & Ti II &   10 &    0.07$\pm$0.03 &   -0.03 &    0.07$\pm$0.03 &   -0.03 & &  	       22 & Ti II &    8 &   -0.03$\pm$0.04 &	-0.04 &   -0.03$\pm$0.04 &   -0.04 \\
 26 & Fe I  &   26 &    0.16$\pm$0.07 &    0.06 &    0.17$\pm$0.07 &    0.07 & &  	       26 & Fe I  &   27 &   -0.01$\pm$0.06 &	-0.02 &    0.01$\pm$0.06 &    0.00 \\
 26 & Fe II &   15 &    0.10$\pm$0.05 &    0.00 &    0.10$\pm$0.05 &    0.00 & &  	       26 & Fe II &   16 &    0.01$\pm$0.04 &	 0.00 &    0.01$\pm$0.04 &    0.00 \\
 29 & Cu I  &    3 &    0.18$\pm$0.02 &    0.08 &    0.16$\pm$0.02 &    0.06 & &  	       29 & Cu I  &    3 &   -0.07$\pm$0.02 &	-0.08 &   -0.07$\pm$0.02 &   -0.08 \\
 38 & Sr II &    2 &    0.04$\pm$0.08 &   -0.06 &    0.02$\pm$0.05 &   -0.08 & &  	       38 & Sr II &    2 &   -0.05$\pm$0.08 &	-0.06 &   -0.07$\pm$0.04 &   -0.08 \\
 40 & Zr II &    2 &   -0.06$\pm$0.03 &   -0.16 &   -0.05$\pm$0.03 &   -0.15 & &  	       40 & Zr II &    2 &    0.00$\pm$0.06 &	-0.01 &    0.01$\pm$0.07 &    0.00 \\
 56 & Ba II &    3 &    0.04$\pm$0.02 &   -0.06 &    0.01$\pm$0.04 &   -0.09 & &  	       56 & Ba II &    3 &    0.19$\pm$0.03 &	 0.18 &    0.13$\pm$0.03 &    0.12 \\
 63 & Eu II &    1 &   -0.10          &   -0.20 &   -0.09          &   -0.19 & &  	       63 & Eu II &    1 &    0.01          &	 0.00 &    0.02          &    0.01 \\
 & & & & & & & & & & & & & & \\
 \multicolumn{7}{c}{\underline{HD  22879 \ \ \ 5800/4.29/-0.84, $\xi_t$ = 1.0      \ \ \ Thick disk} } & & \multicolumn{7}{c}{\underline{HD  24289 \ \ \ 5980/3.71/-1.94, $\xi_t$ = 1.1	\ \ \ Halo} } \\
\noalign{\smallskip}
  3 & Li I  &    1 &    1.71          &         &    1.69          &         & & 	        3 & Li I  &    1 &    2.34          &	      &    2.33          &         \\
  6 & C I   &    1 &   -0.65          &    0.19 &   -0.65          &    0.19 & & 	        6 & C I   &    0 &                  &	      &                  &         \\
  - & CH    &    0 &                  &         &                  &         & & 	        - & CH    &   12 &   -1.55$\pm$0.07 &	 0.39 &                  &         \\
  8 & O I   &    3 &   -0.31$\pm$0.04 &    0.53 &   -0.29$\pm$0.04 &    0.55 & & 	        8 & O I   &    0 &                  &	      &                  &         \\
 11 & Na I  &    6 &   -0.81$\pm$0.04 &    0.03 &   -0.80$\pm$0.03 &    0.04 & & 	       11 & Na I  &    2 &   -1.74$\pm$0.01 &	 0.20 &   -2.09$\pm$0.00 &   -0.15 \\
 12 & Mg I  &    5 &   -0.53$\pm$0.03 &    0.31 &   -0.52$\pm$0.03 &    0.32 & & 	       12 & Mg I  &    3 &   -1.78$\pm$0.05 &	 0.16 &   -1.73$\pm$0.07 &    0.21 \\
 13 & Al I  &    1 &   -0.89          &   -0.05 &   -0.80          &    0.04 & & 	       13 & Al I  &    1 &   -2.61          &	-0.67 &   -2.08          &   -0.14 \\
 14 & Si I  &    9 &   -0.60$\pm$0.04 &    0.24 &   -0.60$\pm$0.04 &    0.24 & & 	       14 & Si I  &    2 &   -1.70$\pm$0.08 &	 0.24 &   -1.64$\pm$0.07 &    0.30 \\
 14 & Si II &    2 &   -0.55$\pm$0.02 &    0.29 &   -0.54$\pm$0.01 &    0.30 & & 	       14 & Si II &    0 &                  &	      &                  &         \\
 19 & K I   &    1 &   -0.43          &    0.41 &   -0.59          &    0.25 & & 	       19 & K I   &    0 &                  &	      &                  &         \\
 20 & Ca I  &   19 &   -0.64$\pm$0.06 &    0.20 &   -0.64$\pm$0.06 &    0.20 & & 	       20 & Ca I  &    4 &   -1.71$\pm$0.08 &    0.23 &   -1.65$\pm$0.06 &    0.29 \\
 21 & Sc II &    9 &   -0.69$\pm$0.04 &    0.15 &   -0.67$\pm$0.03 &    0.17 & & 	       21 & Sc II &    1 &   -2.02          &	-0.08 &   -1.93          &    0.01 \\
 22 & Ti II &   12 &   -0.56$\pm$0.02 &    0.28 &   -0.56$\pm$0.02 &    0.28 & & 	       22 & Ti II &   10 &   -1.73$\pm$0.07 &	 0.21 &   -1.72$\pm$0.06 &    0.22 \\
 26 & Fe I  &   23 &   -0.90$\pm$0.04 &   -0.06 &   -0.87$\pm$0.04 &   -0.03 & & 	       26 & Fe I  &   16 &   -2.04$\pm$0.08 &	-0.10 &   -1.97$\pm$0.08 &   -0.03 \\
 26 & Fe II &   14 &   -0.84$\pm$0.07 &    0.00 &   -0.84$\pm$0.07 &    0.00 & & 	       26 & Fe II &   10 &   -1.94$\pm$0.17 &	 0.00 &   -1.94$\pm$0.17 &    0.00 \\
 29 & Cu I  &    3 &   -1.04$\pm$0.03 &   -0.20 &   -1.01$\pm$0.02 &   -0.17 & & 	       29 & Cu I  &    0 &                  &	      &                  &         \\
 38 & Sr II &    2 &   -0.74$\pm$0.05 &    0.10 &   -0.75$\pm$0.11 &    0.09 & & 	       38 & Sr II &    2 &   -1.88$\pm$0.08 &	 0.06 &   -2.03$\pm$0.10 &   -0.09 \\
 40 & Zr II &    1 &   -0.62          &    0.22 &   -0.59          &    0.25 & & 	       40 & Zr II &    2 &   -1.65$\pm$0.01 &	 0.29 &   -1.62$\pm$0.01 &    0.32 \\
 56 & Ba II &    3 &   -0.81$\pm$0.07 &    0.03 &   -0.86$\pm$0.03 &   -0.02 & & 	       56 & Ba II &    3 &   -1.95$\pm$0.06 &	-0.01 &   -1.80$\pm$0.08 &    0.14 \\
 63 & Eu II &    1 &   -0.50          &    0.34 &   -0.50          &    0.34 & & 	       63 & Eu II &    1 &   -1.37          &	 0.57 &   -1.36          &    0.58 \\
 & & & & & & & & & & & & & & \\
 \multicolumn{7}{c}{\underline{HD  30562 \ \ \ 5900/4.08/ 0.17, $\xi_t$ = 1.3  \ \ \ Thin disk} } & & \multicolumn{7}{c}{\underline{HD  30743 \ \ \ 6450/4.20/-0.44, $\xi_t$ = 1.8	\ \ \ Thin disk} } \\
\noalign{\smallskip}
  3 & Li I  &    1 &    2.74          &         &    2.68          &         & & 	        3 & Li I  &    1 &    2.60          &	      &    2.55          &         \\
  6 & C I   &    4 &    0.06$\pm$0.06 &   -0.11 &    0.03$\pm$0.03 &   -0.14 & & 	        6 & C I   &    7 &   -0.24$\pm$0.18 &	 0.20 &   -0.30$\pm$0.07 &    0.14 \\
  - & CH    &   10 &    0.06$\pm$0.02 &   -0.11 &                  &         & & 	        - & CH    &   12 &   -0.21$\pm$0.04 &	 0.23 &                  &         \\
  8 & O I   &    4 &    0.08$\pm$0.03 &   -0.09 &    0.02$\pm$0.06 &   -0.15 & & 	        8 & O I   &    4 &   -0.30$\pm$0.11 &	 0.14 &   -0.43$\pm$0.06 &    0.01 \\
 11 & Na I  &    4 &    0.24$\pm$0.06 &    0.07 &    0.20$\pm$0.05 &    0.03 & & 	       11 & Na I  &    2 &   -0.33$\pm$0.02 &	 0.11 &   -0.34$\pm$0.01 &    0.10 \\
 12 & Mg I  &    4 &    0.15$\pm$0.04 &   -0.02 &    0.14$\pm$0.04 &   -0.03 & & 	       12 & Mg I  &    5 &   -0.35$\pm$0.09 &	 0.09 &   -0.34$\pm$0.09 &    0.10 \\
 13 & Al I  &    1 &    0.22          &    0.05 &    0.21          &    0.04 & & 	       13 & Al I  &    0 &                  &	      &                  &         \\
 14 & Si I  &    8 &    0.15$\pm$0.05 &   -0.02 &    0.15$\pm$0.04 &   -0.02 & & 	       14 & Si I  &    7 &   -0.31$\pm$0.02 &	 0.13 &   -0.31$\pm$0.02 &    0.13 \\
 14 & Si II &    2 &    0.15$\pm$0.07 &   -0.02 &    0.13$\pm$0.07 &   -0.04 & & 	       14 & Si II &    2 &   -0.29$\pm$0.04 &	 0.15 &   -0.33$\pm$0.04 &    0.11 \\
 19 & K I   &    1 &    0.33          &    0.16 &    0.18          &    0.01 & & 	       19 & K I   &    1 &   -0.12          &	 0.32 &   -0.40          &    0.04 \\
 20 & Ca I  &   17 &    0.16$\pm$0.05 &   -0.01 &    0.12$\pm$0.04 &   -0.05 & & 	       20 & Ca I  &   17 &   -0.42$\pm$0.05 &    0.02 &   -0.43$\pm$0.08 &    0.01 \\
 21 & Sc II &    9 &    0.27$\pm$0.04 &    0.10 &    0.25$\pm$0.03 &    0.08 & & 	       21 & Sc II &    8 &   -0.33$\pm$0.04 &	 0.11 &   -0.33$\pm$0.03 &    0.11 \\
 22 & Ti II &    7 &    0.15$\pm$0.06 &   -0.02 &    0.15$\pm$0.06 &   -0.02 & & 	       22 & Ti II &   10 &   -0.36$\pm$0.05 &	 0.08 &   -0.37$\pm$0.06 &    0.07 \\
 26 & Fe I  &   26 &    0.19$\pm$0.04 &    0.02 &    0.19$\pm$0.04 &    0.02 & & 	       26 & Fe I  &   26 &   -0.47$\pm$0.06 &	-0.03 &   -0.43$\pm$0.06 &    0.01 \\
 26 & Fe II &   16 &    0.17$\pm$0.08 &    0.00 &    0.17$\pm$0.08 &    0.00 & & 	       26 & Fe II &   18 &   -0.44$\pm$0.07 &	 0.00 &   -0.44$\pm$0.07 &    0.00 \\
 29 & Cu I  &    3 &    0.14$\pm$0.05 &   -0.03 &    0.09$\pm$0.03 &   -0.08 & & 	       29 & Cu I  &    3 &   -0.49$\pm$0.03 &	-0.05 &   -0.43$\pm$0.01 &    0.01 \\
 38 & Sr II &    2 &    0.13$\pm$0.08 &   -0.04 &    0.11$\pm$0.05 &   -0.06 & & 	       38 & Sr II &    2 &   -0.33$\pm$0.00 &	 0.11 &   -0.35$\pm$0.10 &    0.09 \\
 40 & Zr II &    2 &    0.12$\pm$0.04 &   -0.05 &    0.13$\pm$0.04 &   -0.04 & & 	       40 & Zr II &    3 &   -0.35$\pm$0.03 &	 0.09 &   -0.32$\pm$0.03 &    0.12 \\
 56 & Ba II &    3 &    0.11$\pm$0.03 &   -0.06 &    0.08$\pm$0.02 &   -0.09 & & 	       56 & Ba II &    3 &   -0.34$\pm$0.03 &	 0.10 &   -0.41$\pm$0.06 &    0.03 \\
 63 & Eu II &    1 &    0.02          &   -0.15 &    0.07          &   -0.10 & & 	       63 & Eu II &    1 &   -0.37          &	 0.07 &   -0.26          &    0.18 \\
 & & & & & & & & & & & & & & \\
 \multicolumn{7}{c}{\underline{HD  34411 \ \ \ 5850/4.23/ 0.01, $\xi_t$ = 1.2  \ \ \ Thin disk} } & & \multicolumn{7}{c}{\underline{HD  43318 \ \ \ 6250/3.92/-0.19, $\xi_t$ = 1.7	\ \ \ Thin disk} } \\
\noalign{\smallskip}
  3 & Li I  &    1 &    2.06          &         &    2.04          &         & & 	        3 & Li I  &    1 &                  &	      &                  &         \\
  6 & C I   &    5 &   -0.05$\pm$0.02 &   -0.06 &   -0.07$\pm$0.05 &   -0.08 & & 	        6 & C I   &    6 &   -0.10$\pm$0.11 &	 0.09 &   -0.18$\pm$0.01 &    0.01 \\
  - & CH    &   11 &   -0.08$\pm$0.02 &   -0.09 &                  &         & & 	        - & CH    &   12 &   -0.13$\pm$0.04 &	 0.06 &                  &         \\
  8 & O I   &    4 &   -0.04$\pm$0.06 &   -0.05 &   -0.06$\pm$0.04 &   -0.07 & & 	        8 & O I   &    5 &    0.00$\pm$0.09 &	 0.19 &   -0.18$\pm$0.04 &    0.01 \\
 11 & Na I  &    4 &    0.07$\pm$0.02 &    0.06 &    0.05$\pm$0.02 &    0.04 & & 	       11 & Na I  &    2 &   -0.10$\pm$0.05 &	 0.09 &   -0.16$\pm$0.04 &    0.03 \\
 12 & Mg I  &    4 &    0.01$\pm$0.04 &    0.00 &    0.01$\pm$0.03 &   -0.00 & & 	       12 & Mg I  &    5 &   -0.18$\pm$0.08 &	 0.01 &   -0.18$\pm$0.06 &    0.01 \\
 13 & Al I  &    2 &    0.08$\pm$0.01 &    0.07 &    0.10$\pm$0.01 &    0.09 & & 	       13 & Al I  &    1 &   -0.28          &	-0.09 &   -0.19          &   -0.00 \\
 14 & Si I  &    8 &    0.04$\pm$0.03 &    0.03 &    0.03$\pm$0.02 &    0.02 & & 	       14 & Si I  &    9 &   -0.17$\pm$0.01 &	 0.02 &   -0.18$\pm$0.01 &    0.01 \\
 14 & Si II &    2 &    0.02$\pm$0.01 &    0.01 &    0.01$\pm$0.01 &   -0.00 & & 	       14 & Si II &    2 &   -0.14$\pm$0.00 &	 0.05 &   -0.19$\pm$0.01 &   -0.00 \\
 19 & K I   &    1 &    0.14          &    0.13 &   -0.02          &   -0.03 & & 	       19 & K I   &    1 &    0.05          &	 0.24 &   -0.19          &   -0.00 \\
 20 & Ca I  &   17 &   -0.03$\pm$0.03 &   -0.04 &   -0.06$\pm$0.04 &   -0.07 & & 	       20 & Ca I  &   16 &   -0.20$\pm$0.04 &   -0.01 &   -0.26$\pm$0.06 &   -0.05 \\
 21 & Sc II &    9 &    0.04$\pm$0.02 &    0.03 &    0.03$\pm$0.03 &    0.02 & & 	       21 & Sc II &    7 &   -0.09$\pm$0.03 &	 0.10 &   -0.11$\pm$0.02 &    0.08 \\
 22 & Ti II &   10 &    0.00$\pm$0.04 &   -0.01 &    0.00$\pm$0.04 &   -0.01 & & 	       22 & Ti II &   10 &   -0.16$\pm$0.04 &	 0.03 &   -0.16$\pm$0.04 &    0.03 \\
 26 & Fe I  &   26 &    0.00$\pm$0.04 &   -0.01 &   -0.01$\pm$0.04 &   -0.02 & & 	       26 & Fe I  &   28 &   -0.24$\pm$0.10 &	-0.05 &   -0.20$\pm$0.04 &   -0.01 \\
 26 & Fe II &   15 &    0.01$\pm$0.03 &    0.00 &    0.01$\pm$0.03 &    0.00 & & 	       26 & Fe II &   15 &   -0.19$\pm$0.08 &	 0.00 &   -0.19$\pm$0.08 &    0.00 \\
 29 & Cu I  &    3 &    0.06$\pm$0.03 &    0.05 &    0.05$\pm$0.03 &    0.04 & & 	       29 & Cu I  &    3 &   -0.33$\pm$0.03 &	-0.14 &   -0.30$\pm$0.03 &   -0.11 \\
 38 & Sr II &    2 &   -0.04$\pm$0.00 &   -0.05 &   -0.05$\pm$0.01 &   -0.06 & & 	       38 & Sr II &    2 &   -0.07$\pm$0.08 &	 0.12 &   -0.09$\pm$0.00 &    0.10 \\
 40 & Zr II &    2 &   -0.08$\pm$0.07 &   -0.09 &   -0.07$\pm$0.07 &   -0.08 & & 	       40 & Zr II &    3 &   -0.14$\pm$0.04 &	 0.05 &   -0.12$\pm$0.04 &    0.07 \\
 56 & Ba II &    3 &   -0.07$\pm$0.03 &   -0.08 &   -0.09$\pm$0.04 &   -0.10 & & 	       56 & Ba II &    3 &   -0.03$\pm$0.02 &	 0.16 &   -0.14$\pm$0.04 &    0.05 \\
 63 & Eu II &    1 &   -0.03          &   -0.04 &   -0.03          &   -0.04 & & 	       63 & Eu II &    1 &   -0.07          &	 0.12 &   -0.03          &    0.16 \\
 & & & & & & & & & & & & & & \\
 \multicolumn{7}{c}{\underline{HD  45067 \ \ \ 5960/3.94/-0.16, $\xi_t$ = 1.5      \ \ \ Thin disk} } & & \multicolumn{7}{c}{\underline{HD  45205 \ \ \ 5790/4.08/-0.87, $\xi_t$ = 1.1	\ \ \ Thick disk} } \\
\noalign{\smallskip}
  3 & Li I  &    1 &    2.37          &         &    2.33          &         & & 	        3 & Li I  &    1 &    2.03          &	      &    2.01          &         \\
  6 & C I   &    4 &   -0.12$\pm$0.03 &    0.04 &   -0.19$\pm$0.06 &   -0.03 & & 	        6 & C I   &    4 &   -0.59$\pm$0.09 &	 0.28 &   -0.61$\pm$0.03 &    0.26 \\
  - & CH    &   12 &   -0.16$\pm$0.06 &   -0.00 &                  &         & & 	        - & CH    &   12 &   -0.83$\pm$0.03 &	 0.04 &                  &         \\
  8 & O I   &    4 &   -0.07$\pm$0.10 &    0.09 &   -0.18$\pm$0.02 &   -0.02 & & 	        8 & O I   &    3 &   -0.25$\pm$0.11 &	 0.62 &   -0.26$\pm$0.09 &    0.61 \\
 11 & Na I  &    2 &   -0.02$\pm$0.03 &    0.14 &   -0.10$\pm$0.04 &    0.06 & & 	       11 & Na I  &    4 &   -0.79$\pm$0.03 &	 0.08 &   -0.78$\pm$0.02 &    0.09 \\
 12 & Mg I  &    5 &   -0.14$\pm$0.06 &    0.02 &   -0.14$\pm$0.05 &    0.02 & & 	       12 & Mg I  &    5 &   -0.61$\pm$0.07 &	 0.26 &   -0.59$\pm$0.08 &    0.28 \\
 13 & Al I  &    0 &                  &         &                  &         & & 	       13 & Al I  &    0 &                  &	      &                  &         \\
 14 & Si I  &    9 &   -0.11$\pm$0.03 &    0.05 &   -0.13$\pm$0.03 &    0.03 & & 	       14 & Si I  &    9 &   -0.64$\pm$0.04 &	 0.23 &   -0.63$\pm$0.03 &    0.24 \\
 14 & Si II &    2 &   -0.12$\pm$0.01 &    0.04 &   -0.16$\pm$0.01 &    0.00 & & 	       14 & Si II &    2 &   -0.54$\pm$0.01 &	 0.33 &   -0.56$\pm$0.01 &    0.31 \\
 19 & K I   &    1 &    0.15          &    0.31 &   -0.13          &    0.03 & & 	       19 & K I   &    1 &   -0.30          &	 0.57 &   -0.58          &    0.29 \\
 20 & Ca I  &   17 &   -0.19$\pm$0.03 &   -0.03 &   -0.23$\pm$0.05 &   -0.07 & & 	       20 & Ca I  &   17 &   -0.73$\pm$0.06 &    0.14 &   -0.71$\pm$0.06 &    0.16 \\
 21 & Sc II &    9 &   -0.12$\pm$0.03 &    0.04 &   -0.13$\pm$0.02 &    0.03 & & 	       21 & Sc II &    9 &   -0.61$\pm$0.07 &	 0.26 &   -0.59$\pm$0.05 &    0.28 \\
 22 & Ti II &    7 &   -0.12$\pm$0.03 &    0.04 &   -0.12$\pm$0.03 &    0.04 & & 	       22 & Ti II &   15 &   -0.57$\pm$0.04 &	 0.30 &   -0.57$\pm$0.04 &    0.30 \\
 26 & Fe I  &   24 &   -0.19$\pm$0.04 &   -0.03 &   -0.17$\pm$0.04 &   -0.01 & & 	       26 & Fe I  &   23 &   -0.95$\pm$0.06 &	-0.08 &   -0.92$\pm$0.06 &   -0.05 \\
 26 & Fe II &   16 &   -0.16$\pm$0.06 &    0.00 &   -0.16$\pm$0.06 &    0.00 & & 	       26 & Fe II &   16 &   -0.87$\pm$0.03 &	 0.00 &   -0.87$\pm$0.03 &    0.00 \\
 29 & Cu I  &    3 &   -0.22$\pm$0.03 &   -0.06 &   -0.23$\pm$0.02 &   -0.07 & & 	       29 & Cu I  &    3 &   -1.07$\pm$0.03 &	-0.20 &   -1.01$\pm$0.03 &   -0.14 \\
 38 & Sr II &    2 &   -0.14$\pm$0.03 &    0.02 &   -0.15$\pm$0.03 &    0.01 & & 	       38 & Sr II &    2 &   -0.83$\pm$0.06 &	 0.04 &   -0.83$\pm$0.11 &    0.04 \\
 40 & Zr II &    2 &   -0.23$\pm$0.01 &   -0.07 &   -0.21$\pm$0.01 &   -0.05 & & 	       40 & Zr II &    2 &   -0.73$\pm$0.03 &	 0.14 &   -0.72$\pm$0.01 &    0.15 \\
 56 & Ba II &    3 &   -0.10$\pm$0.06 &    0.06 &   -0.18$\pm$0.09 &   -0.02 & & 	       56 & Ba II &    3 &   -0.97$\pm$0.11 &	-0.10 &   -1.02$\pm$0.04 &   -0.15 \\
 63 & Eu II &    1 &   -0.17          &   -0.01 &   -0.11          &    0.05 & &  	       63 & Eu II &    1 &   -0.60          &	 0.27 &   -0.60          &    0.27 \\
 & & & & & & & & & & & & & & \\
 \multicolumn{7}{c}{\underline{HD  49933 \ \ \ 6600/4.15/-0.47, $\xi_t$ = 1.7      \ \ \ Thin disk} } & & \multicolumn{7}{c}{\underline{HD  52711 \ \ \ 5900/4.33/-0.21, $\xi_t$ = 1.2	\ \ \ Thin disk} } \\
\noalign{\smallskip}
  3 & Li I  &    1 &                  &         &                  &         & & 	        3 & Li I  &    1 &    1.84          &	      &    1.82          &         \\
  6 & C I   &    3 &   -0.43$\pm$0.04 &    0.04 &   -0.44$\pm$0.03 &    0.03 & & 	        6 & C I   &    2 &   -0.16$\pm$0.01 &	 0.05 &   -0.15$\pm$0.01 &    0.06 \\
  - & CH    &   11 &   -0.29$\pm$0.07 &    0.18 &                  &         & & 	        - & CH    &    9 &   -0.18$\pm$0.04 &	 0.03 &                  &         \\
  8 & O I   &    4 &   -0.15$\pm$0.11 &    0.32 &   -0.37$\pm$0.04 &    0.10 & & 	        8 & O I   &    5 &   -0.20$\pm$0.07 &	 0.01 &   -0.20$\pm$0.07 &    0.01 \\
 11 & Na I  &    3 &   -0.38$\pm$0.03 &    0.09 &   -0.37$\pm$0.02 &    0.10 & & 	       11 & Na I  &    4 &   -0.12$\pm$0.04 &	 0.09 &   -0.14$\pm$0.04 &    0.07 \\
 12 & Mg I  &    4 &   -0.33$\pm$0.14 &    0.14 &   -0.33$\pm$0.14 &    0.14 & & 	       12 & Mg I  &    4 &   -0.13$\pm$0.07 &	 0.08 &   -0.14$\pm$0.06 &    0.07 \\
 13 & Al I  &    0 &                  &         &                  &         & & 	       13 & Al I  &    2 &   -0.13$\pm$0.03 &	 0.08 &   -0.10$\pm$0.04 &    0.11 \\
 14 & Si I  &    5 &   -0.35$\pm$0.03 &    0.12 &   -0.34$\pm$0.02 &    0.13 & & 	       14 & Si I  &    9 &   -0.13$\pm$0.02 &	 0.08 &   -0.14$\pm$0.03 &    0.07 \\
 14 & Si II &    2 &   -0.28$\pm$0.06 &    0.19 &   -0.32$\pm$0.07 &    0.15 & & 	       14 & Si II &    2 &   -0.17$\pm$0.01 &	 0.04 &   -0.19$\pm$0.01 &    0.02 \\
 19 & K I   &    1 &   -0.18          &    0.29 &   -0.44          &    0.03 & & 	       19 & K I   &    1 &   -0.08          &	 0.13 &   -0.17          &    0.04 \\
 20 & Ca I  &   14 &   -0.41$\pm$0.06 &    0.06 &   -0.42$\pm$0.03 &    0.05 & & 	       20 & Ca I  &   18 &   -0.19$\pm$0.03 &    0.02 &   -0.21$\pm$0.04 &    0.00 \\
 21 & Sc II &    4 &   -0.47$\pm$0.04 &   -0.00 &   -0.43$\pm$0.05 &    0.04 & & 	       21 & Sc II &    9 &   -0.11$\pm$0.03 &	 0.10 &   -0.11$\pm$0.04 &    0.10 \\
 22 & Ti II &    6 &   -0.43$\pm$0.03 &    0.04 &   -0.43$\pm$0.03 &    0.04 & & 	       22 & Ti II &   10 &   -0.19$\pm$0.03 &	 0.02 &   -0.19$\pm$0.03 &    0.02 \\
 26 & Fe I  &   26 &   -0.52$\pm$0.04 &   -0.05 &   -0.51$\pm$0.04 &   -0.04 & & 	       26 & Fe I  &   26 &   -0.18$\pm$0.05 &	 0.03 &   -0.16$\pm$0.05 &    0.05 \\
 26 & Fe II &   15 &   -0.47$\pm$0.07 &    0.00 &   -0.47$\pm$0.07 &    0.00 & & 	       26 & Fe II &   16 &   -0.21$\pm$0.05 &	 0.00 &   -0.21$\pm$0.05 &    0.00 \\
 29 & Cu I  &    2 &   -0.68$\pm$0.00 &   -0.21 &   -0.59$\pm$0.02 &   -0.12 & & 	       29 & Cu I  &    3 &   -0.22$\pm$0.01 &	-0.01 &   -0.21$\pm$0.02 &   -0.00 \\
 38 & Sr II &    1 &   -0.49          &   -0.02 &   -0.43          &    0.04 & & 	       38 & Sr II &    2 &   -0.17$\pm$0.04 &	 0.04 &   -0.19$\pm$0.01 &    0.02 \\
 40 & Zr II &    2 &   -0.38$\pm$0.00 &    0.09 &   -0.35$\pm$0.00 &    0.12 & & 	       40 & Zr II &    3 &   -0.20$\pm$0.04 &	 0.01 &   -0.18$\pm$0.04 &    0.03 \\
 56 & Ba II &    3 &   -0.22$\pm$0.13 &    0.25 &   -0.31$\pm$0.03 &    0.16 & & 	       56 & Ba II &    3 &   -0.19$\pm$0.03 &	 0.02 &   -0.22$\pm$0.01 &   -0.01 \\
 63 & Eu II &    1 &   -0.34          &    0.13 &   -0.22          &    0.25 & & 	       63 & Eu II &    1 &   -0.24          &	-0.03 &   -0.19          &    0.02 \\
 & & & & & & & & & & & & & & \\
 \multicolumn{7}{c}{\underline{HD  58855 \ \ \ 6410/4.32/-0.29, $\xi_t$ = 1.6      \ \ \ Thin disk} } & & \multicolumn{7}{c}{\underline{HD  59374 \ \ \ 5850/4.38/-0.88, $\xi_t$ = 1.2	\ \ \ Thick disk} } \\
\noalign{\smallskip}
  3 & Li I  &    1 &    2.42          &         &    2.39          &         & & 	        3 & Li I  &    1 &    1.80          &	      &    1.80          &         \\
  6 & C I   &    5 &   -0.20$\pm$0.11 &    0.09 &   -0.27$\pm$0.03 &    0.02 & & 	        6 & C I   &    4 &   -0.74$\pm$0.10 &	 0.14 &   -0.73$\pm$0.06 &    0.15 \\
  - & CH    &   11 &   -0.12$\pm$0.06 &    0.17 &                  &         & & 	        - & CH    &    9 &   -0.73$\pm$0.04 &	 0.15 &                  &         \\
  8 & O I   &    3 &   -0.20$\pm$0.05 &    0.09 &   -0.34$\pm$0.01 &   -0.05 & & 	        8 & O I   &    4 &   -0.35$\pm$0.04 &	 0.53 &   -0.31$\pm$0.04 &    0.57 \\
 11 & Na I  &    2 &   -0.23$\pm$0.05 &    0.06 &   -0.25$\pm$0.03 &    0.04 & & 	       11 & Na I  &    5 &   -0.81$\pm$0.06 &	 0.07 &   -0.80$\pm$0.06 &    0.08 \\
 12 & Mg I  &    5 &   -0.21$\pm$0.05 &    0.08 &   -0.21$\pm$0.05 &    0.08 & & 	       12 & Mg I  &    5 &   -0.58$\pm$0.03 &	 0.30 &   -0.58$\pm$0.03 &    0.30 \\
 13 & Al I  &    0 &                  &         &                  &         & & 	       13 & Al I  &    6 &   -0.70$\pm$0.08 &	 0.18 &   -0.62$\pm$0.07 &    0.26 \\
 14 & Si I  &    6 &   -0.21$\pm$0.04 &    0.08 &   -0.21$\pm$0.03 &    0.08 & & 	       14 & Si I  &   11 &   -0.62$\pm$0.05 &	 0.26 &   -0.61$\pm$0.05 &    0.27 \\
 14 & Si II &    2 &   -0.20$\pm$0.02 &    0.09 &   -0.24$\pm$0.03 &    0.05 & & 	       14 & Si II &    0 &                  &	      &                  &         \\
 19 & K I   &    1 &    0.11          &    0.40 &   -0.15          &    0.14 & & 	       19 & K I   &    1 &   -0.47          &	 0.41 &   -0.64          &    0.24 \\
 20 & Ca I  &   16 &   -0.21$\pm$0.05 &    0.08 &   -0.25$\pm$0.05 &    0.04 & & 	       20 & Ca I  &   18 &   -0.72$\pm$0.05 &    0.16 &   -0.70$\pm$0.05 &    0.18 \\
 21 & Sc II &    5 &   -0.22$\pm$0.06 &    0.07 &   -0.22$\pm$0.06 &    0.07 & & 	       21 & Sc II &    9 &   -0.68$\pm$0.03 &	 0.20 &   -0.65$\pm$0.02 &    0.23 \\
 22 & Ti II &   10 &   -0.22$\pm$0.06 &    0.07 &   -0.22$\pm$0.06 &    0.07 & & 	       22 & Ti II &   12 &   -0.59$\pm$0.04 &	 0.29 &   -0.59$\pm$0.04 &    0.29 \\
 26 & Fe I  &   26 &   -0.30$\pm$0.06 &   -0.01 &   -0.28$\pm$0.05 &    0.01 & & 	       26 & Fe I  &   24 &   -0.95$\pm$0.07 &	-0.07 &   -0.90$\pm$0.07 &   -0.02 \\
 26 & Fe II &   15 &   -0.29$\pm$0.05 &    0.00 &   -0.29$\pm$0.05 &    0.00 & & 	       26 & Fe II &   15 &   -0.88$\pm$0.05 &	 0.00 &   -0.88$\pm$0.05 &    0.00 \\
 29 & Cu I  &    3 &   -0.36$\pm$0.03 &   -0.07 &   -0.31$\pm$0.02 &   -0.02 & & 	       29 & Cu I  &    3 &   -1.11$\pm$0.00 &	-0.23 &   -1.05$\pm$0.01 &   -0.17 \\
 38 & Sr II &    2 &   -0.24$\pm$0.08 &    0.05 &   -0.26$\pm$0.01 &    0.03 & & 	       38 & Sr II &    2 &   -0.85$\pm$0.08 &	 0.03 &   -0.87$\pm$0.01 &    0.01 \\
 40 & Zr II &    2 &   -0.16$\pm$0.03 &    0.13 &   -0.15$\pm$0.02 &    0.14 & & 	       40 & Zr II &    2 &   -0.72$\pm$0.06 &	 0.16 &   -0.70$\pm$0.06 &    0.18 \\
 56 & Ba II &    3 &   -0.08$\pm$0.01 &    0.21 &   -0.17$\pm$0.06 &    0.12 & & 	       56 & Ba II &    3 &   -1.07$\pm$0.05 &	-0.19 &   -1.07$\pm$0.01 &   -0.19 \\
 63 & Eu II &    1 &   -0.17          &    0.12 &   -0.05          &    0.24 & & 	       63 & Eu II &    1 &   -0.44          &	 0.44 &   -0.44          &    0.44 \\
 & & & & & & & & & & & & & & \\
 \multicolumn{7}{c}{\underline{HD  59984 \ \ \ 5930/4.02/-0.69, $\xi_t$ = 1.4      \ \ \ Thin disk} } & & \multicolumn{7}{c}{\underline{HD  62301 \ \ \ 5840/4.09/-0.70, $\xi_t$ = 1.3	\ \ \ Thick disk} } \\
\noalign{\smallskip}
  3 & Li I  &    1 &    2.47          &         &    2.44          &         & & 	        3 & Li I  &    1 &    2.04          &	      &    2.02          &         \\
  6 & C I   &    3 &   -0.60$\pm$0.02 &    0.09 &   -0.60$\pm$0.02 &    0.09 & & 	        6 & C I   &    5 &   -0.41$\pm$0.04 &	 0.29 &   -0.45$\pm$0.04 &    0.25 \\
  - & CH    &    8 &   -0.50$\pm$0.05 &    0.19 &                  &         & & 	        - & CH    &   11 &   -0.58$\pm$0.03 &	 0.12 &                  &         \\
  8 & O I   &    4 &   -0.40$\pm$0.10 &    0.29 &   -0.38$\pm$0.05 &    0.31 & & 	        8 & O I   &    4 &   -0.27$\pm$0.09 &	 0.43 &   -0.30$\pm$0.06 &    0.40 \\
 11 & Na I  &    5 &   -0.67$\pm$0.07 &    0.02 &   -0.67$\pm$0.07 &    0.02 & & 	       11 & Na I  &    5 &   -0.70$\pm$0.02 &	 0.00 &   -0.70$\pm$0.03 &    0.00 \\
 12 & Mg I  &    5 &   -0.60$\pm$0.03 &    0.09 &   -0.58$\pm$0.03 &    0.11 & & 	       12 & Mg I  &    5 &   -0.55$\pm$0.05 &	 0.15 &   -0.53$\pm$0.05 &    0.17 \\
 13 & Al I  &    4 &   -0.63$\pm$0.06 &    0.06 &   -0.54$\pm$0.06 &    0.15 & & 	       13 & Al I  &    1 &   -0.68          &	 0.02 &   -0.58          &    0.12 \\
 14 & Si I  &   10 &   -0.62$\pm$0.04 &    0.07 &   -0.61$\pm$0.04 &    0.08 & & 	       14 & Si I  &    8 &   -0.54$\pm$0.05 &	 0.16 &   -0.53$\pm$0.03 &    0.17 \\
 14 & Si II &    2 &   -0.60$\pm$0.05 &    0.09 &   -0.61$\pm$0.04 &    0.08 & & 	       14 & Si II &    2 &   -0.43$\pm$0.02 &	 0.27 &   -0.45$\pm$0.02 &    0.25 \\
 19 & K I   &    1 &   -0.35          &    0.34 &   -0.65          &    0.04 & & 	       19 & K I   &    1 &   -0.17          &	 0.53 &   -0.45          &    0.25 \\
 20 & Ca I  &   17 &   -0.71$\pm$0.05 &   -0.02 &   -0.71$\pm$0.06 &   -0.02 & & 	       20 & Ca I  &   18 &   -0.64$\pm$0.06 &    0.06 &   -0.65$\pm$0.05 &    0.05 \\
 21 & Sc II &    9 &   -0.61$\pm$0.03 &    0.08 &   -0.59$\pm$0.03 &    0.10 & & 	       21 & Sc II &    9 &   -0.53$\pm$0.07 &	 0.17 &   -0.51$\pm$0.06 &    0.19 \\
 22 & Ti II &    6 &   -0.57$\pm$0.03 &    0.12 &   -0.57$\pm$0.03 &    0.12 & & 	       22 & Ti II &   14 &   -0.52$\pm$0.05 &	 0.18 &   -0.52$\pm$0.05 &    0.18 \\
 26 & Fe I  &   23 &   -0.75$\pm$0.07 &   -0.06 &   -0.75$\pm$0.07 &   -0.06 & & 	       26 & Fe I  &   29 &   -0.77$\pm$0.07 &	-0.07 &   -0.74$\pm$0.07 &   -0.04 \\
 26 & Fe II &   18 &   -0.69$\pm$0.07 &    0.00 &   -0.69$\pm$0.07 &    0.00 & & 	       26 & Fe II &   16 &   -0.70$\pm$0.04 &	 0.00 &   -0.70$\pm$0.04 &    0.00 \\
 29 & Cu I  &    3 &   -0.87$\pm$0.02 &   -0.18 &   -0.81$\pm$0.02 &   -0.12 & & 	       29 & Cu I  &    3 &   -0.85$\pm$0.03 &	-0.15 &   -0.80$\pm$0.02 &   -0.10 \\
 38 & Sr II &    2 &   -0.74$\pm$0.03 &   -0.05 &   -0.75$\pm$0.05 &   -0.06 & & 	       38 & Sr II &    2 &   -0.68$\pm$0.06 &	 0.02 &   -0.69$\pm$0.12 &    0.01 \\
 40 & Zr II &    3 &   -0.67$\pm$0.03 &    0.02 &   -0.65$\pm$0.04 &    0.04 & & 	       40 & Zr II &    3 &   -0.65$\pm$0.04 &	 0.05 &   -0.64$\pm$0.03 &    0.06 \\
 56 & Ba II &    3 &   -0.79$\pm$0.03 &   -0.10 &   -0.85$\pm$0.04 &   -0.16 & & 	       56 & Ba II &    3 &   -0.78$\pm$0.01 &	-0.08 &   -0.84$\pm$0.06 &   -0.14 \\
 63 & Eu II &    1 &   -0.53          &    0.16 &   -0.48          &    0.21 & & 	       63 & Eu II &    1 &   -0.40          &	 0.30 &   -0.40          &    0.30 \\
 & & & & & & & & & & & & & & \\
 \multicolumn{7}{c}{\underline{HD  64090 \ \ \ 5400/4.70/-1.73, $\xi_t$ = 0.7      \ \ \ Halo}      } & & \multicolumn{7}{c}{\underline{HD  69897 \ \ \ 6240/4.24/-0.25, $\xi_t$ = 1.4	\ \ \ Thin disk} } \\
\noalign{\smallskip}
  3 & Li I  &    1 &    1.26          &         &    1.27          &         & & 	        3 & Li I  &    1 &    2.74          &	      &    2.69          &         \\
  6 & C I   &    0 &                  &         &                  &         & & 	        6 & C I   &    5 &   -0.23$\pm$0.04 &	 0.02 &   -0.22$\pm$0.02 &    0.03 \\
  - & CH    &   12 &   -1.62$\pm$0.04 &    0.11 &                  &         & & 	        - & CH    &    7 &   -0.23$\pm$0.05 &	 0.02 &                  &         \\
  8 & O I   &    1 &   -1.23          &    0.50 &   -1.09          &    0.64 & & 	        8 & O I   &    5 &   -0.15$\pm$0.08 &	 0.10 &   -0.23$\pm$0.04 &    0.02 \\
 11 & Na I  &    2 &   -1.95$\pm$0.05 &   -0.22 &   -2.02$\pm$0.04 &   -0.29 & & 	       11 & Na I  &    4 &   -0.22$\pm$0.04 &	 0.03 &   -0.23$\pm$0.03 &    0.02 \\
 12 & Mg I  &    4 &   -1.45$\pm$0.05 &    0.28 &   -1.47$\pm$0.03 &    0.26 & & 	       12 & Mg I  &    5 &   -0.24$\pm$0.08 &	 0.01 &   -0.24$\pm$0.08 &    0.01 \\
 13 & Al I  &    0 &                  &         &                  &         & & 	       13 & Al I  &    0 &                  &	      &                  &         \\
 14 & Si I  &    2 &   -1.55$\pm$0.00 &    0.18 &   -1.55$\pm$0.01 &    0.18 & & 	       14 & Si I  &    7 &   -0.24$\pm$0.04 &	 0.01 &   -0.24$\pm$0.04 &    0.01 \\
 14 & Si II &    0 &                  &         &                  &         & & 	       14 & Si II &    2 &   -0.18$\pm$0.03 &	 0.07 &   -0.21$\pm$0.03 &    0.04 \\
 19 & K I   &    1 &   -1.63          &    0.10 &   -1.62          &    0.11 & & 	       19 & K I   &    1 &   -0.02          &	 0.23 &   -0.25          &    0.00 \\
 20 & Ca I  &   17 &   -1.55$\pm$0.05 &    0.18 &   -1.49$\pm$0.06 &    0.24 & & 	       20 & Ca I  &   14 &   -0.30$\pm$0.04 &   -0.05 &   -0.32$\pm$0.05 &   -0.07 \\
 21 & Sc II &    4 &   -1.79$\pm$0.04 &   -0.06 &   -1.72$\pm$0.04 &    0.01 & & 	       21 & Sc II &    7 &   -0.25$\pm$0.03 &	 0.00 &   -0.25$\pm$0.03 &    0.00 \\
 22 & Ti II &    9 &   -1.49$\pm$0.03 &    0.24 &   -1.48$\pm$0.03 &    0.25 & & 	       22 & Ti II &   11 &   -0.24$\pm$0.03 &	 0.01 &   -0.24$\pm$0.04 &    0.01 \\
 26 & Fe I  &   22 &   -1.75$\pm$0.06 &   -0.02 &   -1.75$\pm$0.06 &   -0.02 & & 	       26 & Fe I  &   28 &   -0.31$\pm$0.06 &	-0.06 &   -0.29$\pm$0.06 &   -0.04 \\
 26 & Fe II &   11 &   -1.73$\pm$0.07 &    0.00 &   -1.73$\pm$0.07 &    0.00 & & 	       26 & Fe II &   15 &   -0.25$\pm$0.04 &	 0.00 &   -0.25$\pm$0.04 &    0.00 \\
 29 & Cu I  &    0 &                  &         &                  &         & & 	       29 & Cu I  &    3 &   -0.43$\pm$0.02 &	-0.18 &   -0.40$\pm$0.02 &   -0.15 \\
 38 & Sr II &    2 &   -1.76$\pm$0.00 &   -0.03 &   -1.77$\pm$0.00 &   -0.04 & & 	       38 & Sr II &    2 &   -0.20$\pm$0.01 &	 0.05 &   -0.22$\pm$0.06 &    0.03 \\
 40 & Zr II &    2 &   -1.32$\pm$0.05 &    0.41 &   -1.31$\pm$0.05 &    0.42 & & 	       40 & Zr II &    2 &   -0.13$\pm$0.06 &	 0.12 &   -0.10$\pm$0.06 &    0.15 \\
 56 & Ba II &    3 &   -1.88$\pm$0.12 &   -0.15 &   -1.82$\pm$0.06 &   -0.09 & & 	       56 & Ba II &    2 &   -0.14$\pm$0.06 &	 0.11 &   -0.19$\pm$0.01 &    0.06 \\
 63 & Eu II &    1 &   -1.40          &    0.33 &   -1.40          &    0.33 & & 	       63 & Eu II &    1 &   -0.19          &	 0.06 &   -0.16          &    0.09 \\
 & & & & & & & & & & & & & & \\
 \multicolumn{7}{c}{\underline{HD  74000 \ \ \ 6225/4.13/-1.97, $\xi_t$ = 1.3      \ \ \ Halo}      } & & \multicolumn{7}{c}{\underline{HD  76932 \ \ \ 5870/4.10/-0.98, $\xi_t$ = 1.3	\ \ \ Thick disk} } \\
\noalign{\smallskip}
  3 & Li I  &    1 &    2.41          &         &    2.39          &         & & 	        3 & Li I  &    1 &    2.17          &	      &    2.15          &         \\
  6 & C I   &    0 &                  &         &                  &         & & 	        6 & C I   &    3 &   -0.65$\pm$0.02 &	 0.33 &   -0.67$\pm$0.02 &    0.31 \\
  - & CH    &    7 &   -1.61$\pm$0.05 &    0.36 &                  &         & & 	        - & CH    &   13 &   -0.84$\pm$0.04 &	 0.14 &                  &         \\
  8 & O I   &    0 &                  &         &                  &         & & 	        8 & O I   &    4 &   -0.40$\pm$0.02 &	 0.58 &   -0.39$\pm$0.02 &    0.59 \\
 11 & Na I  &    2 &   -1.34$\pm$0.04 &    0.63 &   -1.65$\pm$0.03 &    0.32 & & 	       11 & Na I  &    5 &   -0.89$\pm$0.01 &	 0.09 &   -0.88$\pm$0.03 &    0.10 \\
 12 & Mg I  &    2 &   -1.68$\pm$0.04 &    0.29 &   -1.64$\pm$0.04 &    0.33 & & 	       12 & Mg I  &    5 &   -0.63$\pm$0.05 &	 0.35 &   -0.62$\pm$0.06 &    0.36 \\
 13 & Al I  &    1 &   -2.41          &   -0.44 &   -1.92          &    0.05 & & 	       13 & Al I  &    0 &                  &	      &                  &         \\
 14 & Si I  &    2 &   -1.71$\pm$0.04 &    0.26 &   -1.63$\pm$0.03 &    0.34 & & 	       14 & Si I  &    7 &   -0.58$\pm$0.06 &	 0.40 &   -0.56$\pm$0.03 &    0.42 \\
 14 & Si II &    0 &                  &         &                  &         & & 	       14 & Si II &    2 &   -0.55$\pm$0.07 &	 0.43 &   -0.57$\pm$0.06 &    0.41 \\
 19 & K I   &    0 &                  &         &                  &         & & 	       19 & K I   &    1 &   -0.53          &	 0.45 &   -0.79          &    0.19 \\
 20 & Ca I  &    4 &   -1.73$\pm$0.10 &    0.24 &   -1.63$\pm$0.07 &    0.34 & & 	       20 & Ca I  &   19 &   -0.69$\pm$0.05 &    0.29 &   -0.69$\pm$0.06 &    0.29 \\
 21 & Sc II &    2 &   -1.95$\pm$0.02 &    0.02 &   -1.87$\pm$0.01 &    0.10 & & 	       21 & Sc II &    9 &   -0.90$\pm$0.05 &	 0.08 &   -0.87$\pm$0.03 &    0.11 \\
 22 & Ti II &    7 &   -1.74$\pm$0.09 &    0.23 &   -1.73$\pm$0.09 &    0.24 & & 	       22 & Ti II &   15 &   -0.65$\pm$0.04 &	 0.33 &   -0.65$\pm$0.04 &    0.33 \\
 26 & Fe I  &   15 &   -2.05$\pm$0.07 &   -0.08 &   -1.99$\pm$0.07 &   -0.02 & & 	       26 & Fe I  &   27 &   -0.99$\pm$0.05 &	-0.01 &   -0.95$\pm$0.06 &    0.03 \\
 26 & Fe II &    7 &   -1.97$\pm$0.07 &    0.00 &   -1.97$\pm$0.07 &    0.00 & & 	       26 & Fe II &   16 &   -0.98$\pm$0.05 &	 0.00 &   -0.98$\pm$0.05 &    0.00 \\
 29 & Cu I  &    0 &                  &         &                  &         & & 	       29 & Cu I  &    3 &   -1.01$\pm$0.02 &	-0.03 &   -0.93$\pm$0.01 &    0.05 \\
 38 & Sr II &    2 &   -1.64$\pm$0.08 &    0.33 &   -1.79$\pm$0.09 &    0.18 & & 	       38 & Sr II &    2 &   -0.78$\pm$0.01 &	 0.20 &   -0.78$\pm$0.08 &    0.20 \\
 40 & Zr II &    2 &   -1.45$\pm$0.01 &    0.52 &   -1.43$\pm$0.00 &    0.54 & & 	       40 & Zr II &    2 &   -0.58$\pm$0.01 &	 0.40 &   -0.58$\pm$0.02 &    0.40 \\
 56 & Ba II &    3 &   -1.97$\pm$0.07 &    0.00 &   -1.77$\pm$0.06 &    0.20 & & 	       56 & Ba II &    3 &   -0.93$\pm$0.06 &	 0.05 &   -0.99$\pm$0.02 &   -0.01 \\
 63 & Eu II &    1 &   -1.82          &    0.15 &   -1.76          &    0.21 & & 	       63 & Eu II &    1 &   -0.50          &	 0.48 &   -0.49          &    0.49 \\
 & & & & & & & & & & & & & & \\
 \multicolumn{7}{c}{\underline{HD  82943 \ \ \ 5970/4.37/ 0.19, $\xi_t$ = 1.2      \ \ \ Thin disk} } & & \multicolumn{7}{c}{\underline{HD  84937 \ \ \ 6350/4.09/-2.16, $\xi_t$ = 1.7	\ \ \ Halo} } \\
\noalign{\smallskip}
  3 & Li I  &    1 &    2.44          &         &    2.41          &         & & 	        3 & Li I  &    1 &    2.19          &	      &    2.17          &         \\
  6 & C I   &    4 &    0.13$\pm$0.03 &   -0.06 &    0.11$\pm$0.05 &   -0.08 & & 	        6 & C I   &    4 &   -1.96$\pm$0.07 &	 0.21 &   -1.83$\pm$0.02 &    0.33 \\
  - & CH    &    6 &    0.20$\pm$0.03 &    0.01 &                  &         & & 	        - & CH    &    7 &   -1.79$\pm$0.05 &	 0.37 &                  &         \\
  8 & O I   &    5 &    0.12$\pm$0.06 &   -0.07 &    0.08$\pm$0.05 &   -0.11 & & 	        8 & O I   &    2 &   -1.52$\pm$0.01 &	 0.64 &   -1.47$\pm$0.00 &    0.69 \\
 11 & Na I  &    4 &    0.32$\pm$0.04 &    0.13 &    0.29$\pm$0.03 &    0.10 & & 	       11 & Na I  &    2 &   -2.07$\pm$0.09 &	 0.10 &   -2.32$\pm$0.00 &   -0.16 \\
 12 & Mg I  &    4 &    0.17$\pm$0.04 &   -0.02 &    0.16$\pm$0.04 &   -0.03 & & 	       12 & Mg I  &    2 &   -1.95$\pm$0.06 &	 0.21 &   -1.93$\pm$0.08 &    0.23 \\
 13 & Al I  &    2 &    0.21$\pm$0.01 &    0.02 &    0.20$\pm$0.01 &    0.01 & & 	       13 & Al I  &    1 &   -2.93          &	-0.77 &   -2.39          &   -0.23 \\
 14 & Si I  &    9 &    0.22$\pm$0.03 &    0.03 &    0.21$\pm$0.03 &    0.02 & & 	       14 & Si I  &    2 &   -1.92$\pm$0.00 &	 0.24 &   -1.88$\pm$0.01 &    0.29 \\
 14 & Si II &    2 &    0.15$\pm$0.01 &   -0.04 &    0.15$\pm$0.00 &   -0.04 & & 	       14 & Si II &    0 &                  &	      &                  &         \\
 19 & K I   &    1 &    0.26          &    0.07 &    0.22          &    0.03 & & 	       19 & K I   &    1 &   -1.95          &	 0.21 &   -1.86          &    0.30 \\
 20 & Ca I  &   18 &    0.18$\pm$0.04 &   -0.01 &    0.14$\pm$0.04 &   -0.05 & & 	       20 & Ca I  &    3 &   -1.84$\pm$0.07 &    0.32 &   -1.74$\pm$0.07 &    0.42 \\
 21 & Sc II &    9 &    0.25$\pm$0.04 &    0.06 &    0.24$\pm$0.04 &    0.05 & & 	       21 & Sc II &    3 &   -2.18$\pm$0.04 &	-0.02 &   -2.06$\pm$0.03 &    0.10 \\
 22 & Ti II &   12 &    0.17$\pm$0.03 &   -0.02 &    0.16$\pm$0.03 &   -0.03 & & 	       22 & Ti II &    6 &   -1.79$\pm$0.06 &	 0.37 &   -1.77$\pm$0.06 &    0.39 \\
 26 & Fe I  &   25 &    0.20$\pm$0.04 &    0.01 &    0.20$\pm$0.04 &    0.01 & & 	       26 & Fe I  &   12 &   -2.22$\pm$0.08 &	-0.06 &   -2.16$\pm$0.10 &    0.00 \\
 26 & Fe II &   13 &    0.19$\pm$0.04 &    0.00 &    0.19$\pm$0.04 &    0.00 & & 	       26 & Fe II &    7 &   -2.16$\pm$0.07 &	 0.00 &   -2.16$\pm$0.07 &    0.00 \\
 29 & Cu I  &    3 &    0.24$\pm$0.01 &    0.05 &    0.24$\pm$0.02 &    0.05 & & 	       29 & Cu I  &    0 &                  &	      &                  &         \\
 38 & Sr II &    1 &    0.09          &   -0.10 &    0.11          &   -0.08 & & 	       38 & Sr II &    2 &   -2.23$\pm$0.01 &	-0.07 &   -2.33$\pm$0.04 &   -0.17 \\
 40 & Zr II &    2 &    0.09$\pm$0.05 &   -0.10 &    0.10$\pm$0.06 &   -0.09 & & 	       40 & Zr II &    2 &   -1.75$\pm$0.04 &	 0.41 &   -1.75$\pm$0.04 &    0.41 \\
 56 & Ba II &    3 &    0.04$\pm$0.01 &   -0.15 &    0.03$\pm$0.02 &   -0.16 & & 	       56 & Ba II &    3 &   -2.41$\pm$0.07 &	-0.25 &   -2.17$\pm$0.04 &   -0.01 \\
 63 & Eu II &    1 &   -0.01          &   -0.20 &   -0.01          &   -0.20 & & 	       63 & Eu II &    1 &   -1.76          &	 0.40 &   -1.73          &    0.43 \\
 & & & & & & & & & & & & & & \\
 \multicolumn{7}{c}{\underline{HD  89744 \ \ \ 6280/3.97/ 0.13, $\xi_t$ = 1.7      \ \ \ Thin disk} } & & \multicolumn{7}{c}{\underline{HD  90839 \ \ \ 6195/4.38/-0.18, $\xi_t$ = 1.4	\ \ \ Thin disk} } \\
\noalign{\smallskip}
  3 & Li I  &    1 &    1.93          &         &    1.90          &         & & 	        3 & Li I  &    1 &    2.68          &	      &    2.61          &         \\
  6 & C I   &    3 &    0.05$\pm$0.06 &   -0.08 &    0.05$\pm$0.06 &   -0.08 & & 	        6 & C I   &    4 &   -0.18$\pm$0.04 &	 0.00 &   -0.23$\pm$0.02 &   -0.05 \\
  - & CH    &    5 &    0.18$\pm$0.04 &    0.05 &                  &         & & 	        - & CH    &   12 &   -0.12$\pm$0.02 &	 0.06 &                  &         \\
  8 & O I   &    4 &    0.13$\pm$0.09 &    0.00 &   -0.03$\pm$0.01 &   -0.16 & & 	        8 & O I   &    5 &   -0.11$\pm$0.04 &	 0.07 &   -0.16$\pm$0.05 &    0.02 \\
 11 & Na I  &    4 &    0.29$\pm$0.06 &    0.16 &    0.23$\pm$0.03 &    0.10 & & 	       11 & Na I  &    4 &   -0.16$\pm$0.03 &	 0.02 &   -0.17$\pm$0.02 &    0.01 \\
 12 & Mg I  &    4 &    0.21$\pm$0.07 &    0.08 &    0.20$\pm$0.05 &    0.07 & & 	       12 & Mg I  &    4 &   -0.15$\pm$0.03 &	 0.03 &   -0.15$\pm$0.04 &    0.03 \\
 13 & Al I  &    0 &                  &         &                  &         & & 	       13 & Al I  &    0 &                  &	      &                  &         \\
 14 & Si I  &    8 &    0.19$\pm$0.06 &    0.06 &    0.18$\pm$0.06 &    0.05 & & 	       14 & Si I  &    9 &   -0.13$\pm$0.01 &	 0.05 &   -0.14$\pm$0.02 &    0.04 \\
 14 & Si II &    2 &    0.14$\pm$0.06 &    0.01 &    0.10$\pm$0.05 &   -0.03 & & 	       14 & Si II &    2 &   -0.12$\pm$0.02 &	 0.06 &   -0.15$\pm$0.01 &    0.03 \\
 19 & K I   &    1 &    0.47          &    0.34 &    0.19          &    0.06 & & 	       19 & K I   &    1 &    0.09          &	 0.27 &   -0.07          &    0.11 \\
 20 & Ca I  &   17 &    0.19$\pm$0.05 &    0.06 &    0.12$\pm$0.04 &   -0.01 & & 	       20 & Ca I  &   17 &   -0.16$\pm$0.04 &    0.02 &   -0.19$\pm$0.06 &   -0.01 \\
 21 & Sc II &    7 &    0.20$\pm$0.04 &    0.07 &    0.17$\pm$0.05 &    0.04 & & 	       21 & Sc II &    8 &   -0.16$\pm$0.03 &	 0.02 &   -0.16$\pm$0.03 &    0.02 \\
 22 & Ti II &   10 &    0.14$\pm$0.07 &    0.01 &    0.13$\pm$0.08 &    0.00 & & 	       22 & Ti II &   13 &   -0.18$\pm$0.05 &	 0.00 &   -0.18$\pm$0.05 &    0.00 \\
 26 & Fe I  &   26 &    0.14$\pm$0.04 &    0.01 &    0.15$\pm$0.05 &    0.02 & & 	       26 & Fe I  &   28 &   -0.14$\pm$0.05 &	 0.04 &   -0.12$\pm$0.05 &    0.06 \\
 26 & Fe II &   13 &    0.13$\pm$0.03 &    0.00 &    0.13$\pm$0.03 &    0.00 & & 	       26 & Fe II &   17 &   -0.18$\pm$0.05 &	 0.00 &   -0.18$\pm$0.05 &    0.00 \\
 29 & Cu I  &    3 &    0.10$\pm$0.01 &   -0.03 &    0.11$\pm$0.01 &   -0.02 & & 	       29 & Cu I  &    3 &   -0.22$\pm$0.02 &	-0.04 &   -0.21$\pm$0.02 &   -0.03 \\
 38 & Sr II &    1 &    0.11          &   -0.02 &    0.12          &   -0.01 & & 	       38 & Sr II &    2 &   -0.02$\pm$0.08 &	 0.16 &   -0.03$\pm$0.02 &    0.15 \\
 40 & Zr II &    2 &    0.15$\pm$0.06 &    0.02 &    0.16$\pm$0.06 &    0.03 & & 	       40 & Zr II &    1 &   -0.09          &	 0.09 &   -0.07          &    0.11 \\
 56 & Ba II &    3 &    0.26$\pm$0.04 &    0.13 &    0.19$\pm$0.06 &    0.06 & & 	       56 & Ba II &    3 &    0.01$\pm$0.05 &	 0.19 &   -0.05$\pm$0.04 &    0.13 \\
 63 & Eu II &    1 &    0.03          &   -0.10 &    0.07          &   -0.06 & & 	       63 & Eu II &    1 &   -0.09          &	 0.09 &   -0.05          &    0.13 \\
 & & & & & & & & & & & & & & \\
 \multicolumn{7}{c}{\underline{HD  92855 \ \ \ 6020/4.36/-0.12, $\xi_t$ = 1.3 \ \ \ Thin disk} } & & \multicolumn{7}{c}{\underline{HD  94028 \ \ \ 5970/4.33/-1.47, $\xi_t$ = 1.3 \ \ \ Thick disk} } \\
\noalign{\smallskip}
  3 & Li I  &    1 &    2.37          &         &    2.34          &         & & 	        3 & Li I  &    1 &    2.27          &	      &    2.25          &         \\
  6 & C I   &    2 &   -0.20$\pm$0.04 &   -0.08 &   -0.20$\pm$0.04 &   -0.08 & & 	        6 & C I   &    1 &   -1.29          &	 0.18 &   -1.29          &    0.18 \\
  - & CH    &    6 &   -0.16$\pm$0.10 &   -0.04 &                  &         & & 	        - & CH    &    9 &   -1.33$\pm$0.05 &	 0.14 &                  &         \\
  8 & O I   &    3 &   -0.09$\pm$0.08 &    0.03 &   -0.12$\pm$0.05 &    0.00 & & 	        8 & O I   &    3 &   -0.92$\pm$0.15 &	 0.55 &   -0.85$\pm$0.13 &    0.62 \\
 11 & Na I  &    2 &   -0.04$\pm$0.00 &    0.08 &   -0.07$\pm$0.01 &    0.05 & & 	       11 & Na I  &    3 &   -1.35$\pm$0.15 &	 0.12 &   -1.44$\pm$0.02 &    0.03 \\
 12 & Mg I  &    4 &   -0.09$\pm$0.05 &    0.03 &   -0.11$\pm$0.05 &    0.01 & & 	       12 & Mg I  &    4 &   -1.13$\pm$0.06 &	 0.34 &   -1.12$\pm$0.07 &    0.35 \\
 13 & Al I  &    0 &                  &         &                  &         & & 	       13 & Al I  &    1 &   -1.94          &	-0.47 &   -1.44          &    0.03 \\
 14 & Si I  &    4 &   -0.10$\pm$0.03 &    0.02 &   -0.10$\pm$0.03 &    0.02 & & 	       14 & Si I  &    2 &   -1.14$\pm$0.01 &	 0.33 &   -1.08$\pm$0.01 &    0.39 \\
 14 & Si II &    2 &   -0.07$\pm$0.01 &    0.05 &   -0.09$\pm$0.01 &    0.03 & & 	       14 & Si II &    0 &                  &	      &                  &         \\
 19 & K I   &    0 &                  &         &                  &         & & 	       19 & K I   &    1 &   -1.17          &	 0.30 &   -1.22          &    0.25 \\
 20 & Ca I  &   17 &   -0.02$\pm$0.05 &    0.10 &   -0.06$\pm$0.03 &    0.06 & & 	       20 & Ca I  &   14 &   -1.24$\pm$0.05 &    0.23 &   -1.19$\pm$0.05 &    0.28 \\
 21 & Sc II &    1 &   -0.04          &    0.08 &   -0.06          &    0.06 & & 	       21 & Sc II &    3 &   -1.46$\pm$0.02 &	 0.01 &   -1.37$\pm$0.02 &    0.10 \\
 22 & Ti II &    7 &   -0.15$\pm$0.06 &   -0.03 &   -0.15$\pm$0.06 &   -0.03 & & 	       22 & Ti II &    8 &   -1.16$\pm$0.03 &	 0.31 &   -1.16$\pm$0.03 &    0.31 \\
 26 & Fe I  &   24 &   -0.12$\pm$0.05 &    0.00 &   -0.10$\pm$0.04 &    0.02 & & 	       26 & Fe I  &   20 &   -1.53$\pm$0.06 &	-0.06 &   -1.48$\pm$0.06 &   -0.01 \\
 26 & Fe II &   11 &   -0.12$\pm$0.03 &    0.00 &   -0.12$\pm$0.03 &    0.00 & & 	       26 & Fe II &   15 &   -1.47$\pm$0.04 &	 0.00 &   -1.47$\pm$0.04 &    0.00 \\
 29 & Cu I  &    3 &   -0.29$\pm$0.01 &   -0.17 &   -0.28$\pm$0.02 &   -0.16 & & 	       29 & Cu I  &    1 &   -1.91          &	-0.44 &   -1.76          &   -0.29 \\
 38 & Sr II &    2 &   -0.12$\pm$0.07 &   -0.00 &   -0.13$\pm$0.01 &   -0.01 & & 	       38 & Sr II &    1 &   -1.21          &	 0.26 &   -1.31          &    0.16 \\
 40 & Zr II &    2 &   -0.11$\pm$0.01 &    0.01 &   -0.10$\pm$0.01 &    0.02 & & 	       40 & Zr II &    2 &   -0.97$\pm$0.00 &	 0.50 &   -0.95$\pm$0.01 &    0.52 \\
 56 & Ba II &    3 &    0.15$\pm$0.05 &    0.27 &    0.13$\pm$0.07 &    0.25 & & 	       56 & Ba II &    3 &   -1.36$\pm$0.03 &	 0.11 &   -1.31$\pm$0.04 &    0.16 \\
 63 & Eu II &    1 &   -0.10          &    0.02 &   -0.10          &    0.02 & & 	       63 & Eu II &    1 &   -0.91          &	 0.56 &   -0.85          &    0.62 \\
 & & & & & & & & & & & & & & \\
 \multicolumn{7}{c}{\underline{HD  99984 \ \ \ 6190/3.72/-0.38, $\xi_t$ = 1.8 \ \ \ Thin disk} } & & \multicolumn{7}{c}{\underline{HD 100563 \ \ \ 6460/4.32/ 0.06, $\xi_t$ = 1.6 \ \ \ Thin disk} } \\
\noalign{\smallskip}
  3 & Li I  &    1 &    2.55          &         &    2.51          &         & & 	        3 & Li I  &    1 &    2.73          &	      &    2.66          &         \\
  6 & C I   &    2 &   -0.25$\pm$0.00 &    0.13 &   -0.25$\pm$0.00 &    0.13 & & 	        6 & C I   &    3 &    0.06$\pm$0.03 &	-0.00 &    0.06$\pm$0.03 &   -0.00 \\
  - & CH    &    4 &   -0.19$\pm$0.05 &    0.19 &                  &         & & 	        - & CH    &    0 &                  &	      &                  &         \\
  8 & O I   &    5 &   -0.16$\pm$0.08 &    0.22 &   -0.33$\pm$0.03 &    0.05 & & 	        8 & O I   &    3 &    0.09$\pm$0.06 &	 0.03 &   -0.06$\pm$0.01 &   -0.12 \\
 11 & Na I  &    3 &   -0.27$\pm$0.03 &    0.11 &   -0.32$\pm$0.02 &    0.06 & & 	       11 & Na I  &    1 &    0.22          &	 0.16 &    0.17          &    0.11 \\
 12 & Mg I  &    5 &   -0.29$\pm$0.06 &    0.09 &   -0.29$\pm$0.04 &    0.09 & & 	       12 & Mg I  &    3 &    0.14$\pm$0.04 &	 0.08 &    0.14$\pm$0.02 &    0.08 \\
 13 & Al I  &    0 &                  &         &                  &         & & 	       13 & Al I  &    0 &                  &	      &                  &         \\
 14 & Si I  &    7 &   -0.30$\pm$0.03 &    0.08 &   -0.32$\pm$0.03 &    0.06 & & 	       14 & Si I  &    2 &    0.13$\pm$0.02 &	 0.07 &    0.14$\pm$0.01 &    0.08 \\
 14 & Si II &    2 &   -0.30$\pm$0.01 &    0.08 &   -0.36$\pm$0.01 &    0.02 & & 	       14 & Si II &    2 &    0.15$\pm$0.03 &	 0.09 &    0.11$\pm$0.01 &    0.05 \\
 19 & K I   &    1 &    0.10          &    0.48 &   -0.31          &    0.07 & & 	       19 & K I   &    1 &    0.34          &	 0.28 &    0.15          &    0.09 \\
 20 & Ca I  &   16 &   -0.35$\pm$0.03 &    0.03 &   -0.38$\pm$0.06 &    0.00 & & 	       20 & Ca I  &   14 &    0.09$\pm$0.03 &    0.03 &    0.03$\pm$0.05 &   -0.03 \\
 21 & Sc II &    9 &   -0.25$\pm$0.02 &    0.13 &   -0.26$\pm$0.02 &    0.12 & & 	       21 & Sc II &    4 &    0.13$\pm$0.03 &	 0.07 &    0.12$\pm$0.02 &    0.06 \\
 22 & Ti II &   13 &   -0.31$\pm$0.06 &    0.07 &   -0.31$\pm$0.06 &    0.07 & & 	       22 & Ti II &    7 &    0.08$\pm$0.11 &	 0.02 &    0.08$\pm$0.11 &    0.02 \\
 26 & Fe I  &   24 &   -0.39$\pm$0.06 &   -0.01 &   -0.35$\pm$0.06 &    0.03 & & 	       26 & Fe I  &   23 &    0.06$\pm$0.06 &	 0.00 &    0.08$\pm$0.06 &    0.02 \\
 26 & Fe II &   15 &   -0.38$\pm$0.04 &    0.00 &   -0.38$\pm$0.04 &    0.00 & & 	       26 & Fe II &   10 &    0.06$\pm$0.08 &	 0.00 &    0.06$\pm$0.08 &    0.00 \\
 29 & Cu I  &    3 &   -0.52$\pm$0.05 &   -0.14 &   -0.45$\pm$0.03 &   -0.07 & & 	       29 & Cu I  &    3 &   -0.16$\pm$0.04 &	-0.22 &   -0.15$\pm$0.02 &   -0.21 \\
 38 & Sr II &    1 &   -0.30          &    0.08 &   -0.26          &    0.12 & & 	       38 & Sr II &    1 &    0.20          &	 0.14 &    0.20          &    0.14 \\
 40 & Zr II &    2 &   -0.29$\pm$0.01 &    0.09 &   -0.27$\pm$0.01 &    0.11 & & 	       40 & Zr II &    2 &    0.14$\pm$0.06 &	 0.08 &    0.15$\pm$0.06 &    0.09 \\
 56 & Ba II &    2 &   -0.10$\pm$0.08 &    0.28 &   -0.22$\pm$0.01 &    0.16 & & 	       56 & Ba II &    3 &    0.23$\pm$0.09 &	 0.17 &    0.18$\pm$0.05 &    0.12 \\
 63 & Eu II &    1 &   -0.21          &    0.17 &   -0.20          &    0.18 & & 	       63 & Eu II &    1 &    0.00          &	-0.06 &    0.11          &    0.05 \\
 & & & & & & & & & & & & & & \\
 \multicolumn{7}{c}{\underline{HD 102870 \ \ \ 6170/4.14/ 0.11, $\xi_t$ = 1.5      \ \ \ Thin disk} } & & \multicolumn{7}{c}{\underline{HD 103095 \ \ \ 5130/4.66/-1.26, $\xi_t$ = 0.9	\ \ \ Halo} } \\
\noalign{\smallskip}
  3 & Li I  &    1 &    1.94          &         &    1.91          &         & & 	        3 & Li I  &    1 &                  &	      &                  &         \\
  6 & C I   &    4 &    0.12$\pm$0.12 &    0.01 &    0.08$\pm$0.04 &   -0.03 & & 	        6 & C I   &    0 &                  &	      &                  &         \\
  - & CH    &    5 &    0.17$\pm$0.07 &    0.06 &                  &         & & 	        - & CH    &    7 &   -1.37$\pm$0.07 &	-0.11 &                  &         \\
  8 & O I   &    5 &    0.04$\pm$0.05 &   -0.07 &   -0.05$\pm$0.03 &   -0.16 & & 	        8 & O I   &    2 &   -0.96$\pm$0.02 &	 0.30 &   -0.82$\pm$0.01 &    0.44 \\
 11 & Na I  &    4 &    0.21$\pm$0.07 &    0.10 &    0.16$\pm$0.04 &    0.05 & & 	       11 & Na I  &    4 &   -1.56$\pm$0.10 &	-0.30 &   -1.55$\pm$0.03 &   -0.29 \\
 12 & Mg I  &    4 &    0.13$\pm$0.05 &    0.02 &    0.12$\pm$0.03 &    0.01 & & 	       12 & Mg I  &    4 &   -1.05$\pm$0.05 &	 0.21 &   -1.07$\pm$0.04 &    0.19 \\
 13 & Al I  &    1 &    0.10          &   -0.01 &    0.14          &    0.03 & & 	       13 & Al I  &    0 &                  &	      &                  &         \\
 14 & Si I  &    9 &    0.14$\pm$0.04 &    0.03 &    0.13$\pm$0.04 &    0.02 & & 	       14 & Si I  &    6 &   -1.04$\pm$0.08 &	 0.22 &   -1.04$\pm$0.08 &    0.22 \\
 14 & Si II &    2 &    0.07$\pm$0.02 &   -0.04 &    0.03$\pm$0.03 &   -0.08 & & 	       14 & Si II &    0 &                  &	      &                  &         \\
 19 & K I   &    0 &                  &         &                  &         & & 	       19 & K I   &    1 &   -1.15          &	 0.11 &   -1.11          &    0.15 \\
 20 & Ca I  &   18 &    0.09$\pm$0.03 &   -0.02 &    0.04$\pm$0.05 &   -0.07 & & 	       20 & Ca I  &   17 &   -1.05$\pm$0.04 &    0.21 &   -1.01$\pm$0.06 &    0.25 \\
 21 & Sc II &    9 &    0.18$\pm$0.04 &    0.07 &    0.16$\pm$0.04 &    0.05 & & 	       21 & Sc II &    5 &   -1.27$\pm$0.07 &	-0.01 &   -1.20$\pm$0.06 &    0.06 \\
 22 & Ti II &   10 &    0.12$\pm$0.03 &    0.01 &    0.12$\pm$0.03 &    0.01 & & 	       22 & Ti II &   10 &   -1.04$\pm$0.04 &	 0.22 &   -1.03$\pm$0.04 &    0.23 \\
 26 & Fe I  &   23 &    0.08$\pm$0.04 &   -0.03 &    0.10$\pm$0.04 &   -0.01 & & 	       26 & Fe I  &   22 &   -1.25$\pm$0.08 &	 0.01 &   -1.25$\pm$0.08 &    0.01 \\
 26 & Fe II &   14 &    0.11$\pm$0.06 &    0.00 &    0.11$\pm$0.06 &    0.00 & & 	       26 & Fe II &    8 &   -1.26$\pm$0.08 &	 0.00 &   -1.26$\pm$0.08 &    0.00 \\
 29 & Cu I  &    3 &    0.14$\pm$0.00 &    0.03 &    0.11$\pm$0.05 &    0.00 & & 	       29 & Cu I  &    3 &   -1.68$\pm$0.03 &	-0.42 &   -1.67$\pm$0.04 &   -0.41 \\
 38 & Sr II &    0 &                  &         &                  &         & & 	       38 & Sr II &    1 &   -1.30          &	-0.04 &   -1.34          &   -0.08 \\
 40 & Zr II &    2 &    0.11$\pm$0.02 &    0.00 &    0.13$\pm$0.01 &    0.02 & & 	       40 & Zr II &    1 &   -0.77          &	 0.49 &   -0.74          &    0.52 \\
 56 & Ba II &    3 &    0.13$\pm$0.10 &    0.02 &    0.08$\pm$0.07 &   -0.03 & & 	       56 & Ba II &    3 &   -1.45$\pm$0.04 &	-0.19 &   -1.40$\pm$0.06 &   -0.14 \\
 63 & Eu II &    1 &    0.24          &    0.13 &    0.26          &    0.15 & & 	       63 & Eu II &    1 &   -0.68          &	 0.58 &   -0.68          &    0.58 \\
 & & & & & & & & & & & & & & \\
 \multicolumn{7}{c}{\underline{HD 105755 \ \ \ 5800/4.05/-0.73, $\xi_t$ = 1.2 \ \ \ Thin disk} } & & \multicolumn{7}{c}{\underline{HD 106516 \ \ \ 6300/4.44/-0.73, $\xi_t$ = 1.5 \ \ \ Thick disk} } \\
\noalign{\smallskip}
  3 & Li I  &    1 &    1.97          &         &    1.96          &         & & 	        3 & Li I  &    1 &                  &	      &                  &         \\
  6 & C I   &    3 &   -0.48$\pm$0.04 &    0.25 &   -0.50$\pm$0.05 &    0.23 & & 	        6 & C I   &    2 &   -0.59$\pm$0.01 &	 0.14 &   -0.59$\pm$0.00 &    0.14 \\
  - & CH    &   13 &   -0.55$\pm$0.03 &    0.18 &                  &         & & 	        - & CH    &    9 &   -0.56$\pm$0.11 &	 0.17 &                  &         \\
  8 & O I   &    4 &   -0.24$\pm$0.04 &    0.49 &   -0.25$\pm$0.03 &    0.48 & & 	        8 & O I   &    3 &   -0.20$\pm$0.05 &	 0.53 &   -0.28$\pm$0.03 &    0.45 \\
 11 & Na I  &    5 &   -0.57$\pm$0.02 &    0.16 &   -0.57$\pm$0.02 &    0.16 & & 	       11 & Na I  &    3 &   -0.60$\pm$0.07 &	 0.13 &   -0.60$\pm$0.04 &    0.13 \\
 12 & Mg I  &    5 &   -0.46$\pm$0.09 &    0.27 &   -0.44$\pm$0.10 &    0.29 & & 	       12 & Mg I  &    5 &   -0.35$\pm$0.06 &	 0.38 &   -0.34$\pm$0.06 &    0.39 \\
 13 & Al I  &    0 &                  &         &                  &         & & 	       13 & Al I  &    0 &                  &	      &                  &         \\
 14 & Si I  &    9 &   -0.49$\pm$0.03 &    0.24 &   -0.48$\pm$0.03 &    0.25 & & 	       14 & Si I  &    3 &   -0.42$\pm$0.05 &	 0.31 &   -0.40$\pm$0.01 &    0.33 \\
 14 & Si II &    2 &   -0.50$\pm$0.00 &    0.23 &   -0.51$\pm$0.01 &    0.22 & & 	       14 & Si II &    2 &   -0.42$\pm$0.08 &	 0.31 &   -0.42$\pm$0.06 &    0.31 \\
 19 & K I   &    1 &   -0.28          &    0.45 &   -0.52          &    0.21 & & 	       19 & K I   &    1 &   -0.12          &	 0.61 &   -0.38          &    0.35 \\
 20 & Ca I  &   16 &   -0.52$\pm$0.04 &    0.21 &   -0.54$\pm$0.05 &    0.19 & & 	       20 & Ca I  &   14 &   -0.55$\pm$0.04 &    0.18 &   -0.56$\pm$0.06 &    0.17 \\
 21 & Sc II &    8 &   -0.50$\pm$0.05 &    0.23 &   -0.50$\pm$0.04 &    0.23 & & 	       21 & Sc II &    4 &   -0.57$\pm$0.03 &	 0.16 &   -0.52$\pm$0.03 &    0.21 \\
 22 & Ti II &   13 &   -0.46$\pm$0.05 &    0.27 &   -0.46$\pm$0.05 &    0.27 & & 	       22 & Ti II &   13 &   -0.44$\pm$0.05 &	 0.29 &   -0.44$\pm$0.05 &    0.29 \\
 26 & Fe I  &   23 &   -0.74$\pm$0.03 &   -0.01 &   -0.73$\pm$0.03 &    0.00 & & 	       26 & Fe I  &   22 &   -0.76$\pm$0.05 &	-0.03 &   -0.73$\pm$0.05 &    0.00 \\
 26 & Fe II &   15 &   -0.73$\pm$0.05 &    0.00 &   -0.73$\pm$0.05 &    0.00 & & 	       26 & Fe II &   15 &   -0.73$\pm$0.06 &	 0.00 &   -0.73$\pm$0.06 &    0.00 \\
 29 & Cu I  &    3 &   -0.66$\pm$0.01 &    0.07 &   -0.61$\pm$0.01 &    0.12 & & 	       29 & Cu I  &    1 &   -0.86          &	-0.13 &   -0.78          &   -0.05 \\
 38 & Sr II &    2 &   -0.74$\pm$0.04 &   -0.01 &   -0.75$\pm$0.01 &   -0.02 & & 	       38 & Sr II &    0 &                  &	      &                  &         \\
 40 & Zr II &    2 &   -0.66$\pm$0.02 &    0.07 &   -0.64$\pm$0.01 &    0.09 & & 	       40 & Zr II &    2 &   -0.50$\pm$0.02 &	 0.23 &   -0.49$\pm$0.02 &    0.24 \\
 56 & Ba II &    2 &   -0.87$\pm$0.04 &   -0.14 &   -0.90$\pm$0.05 &   -0.17 & & 	       56 & Ba II &    3 &   -0.88$\pm$0.04 &	-0.15 &   -0.88$\pm$0.02 &   -0.15 \\
 63 & Eu II &    1 &   -0.41          &    0.32 &   -0.40          &    0.33 & & 	       63 & Eu II &    1 &   -0.44          &	 0.29 &   -0.41          &    0.32 \\
 & & & & & & & & & & & & & & \\
 \multicolumn{7}{c}{\underline{HD 108177 \ \ \ 6100/4.22/-1.67, $\xi_t$ = 1.1      \ \ \ Halo} } & & \multicolumn{7}{c}{\underline{HD 110897 \ \ \ 5920/4.41/-0.57, $\xi_t$ = 1.2 \ \ \ Thin disk} } \\
\noalign{\smallskip}
  3 & Li I  &    1 &    2.28          &         &    2.26          &         & & 	        3 & Li I  &    1 &    1.98          &	      &    1.96          &         \\
  6 & C I   &    0 &                  &         &                  &         & & 	        6 & C I   &    2 &   -0.54$\pm$0.01 &	 0.03 &   -0.52$\pm$0.01 &    0.05 \\
  - & CH    &   13 &   -1.53$\pm$0.02 &    0.14 &                  &         & & 	        - & CH    &   12 &   -0.46$\pm$0.02 &	 0.11 &                  &         \\
  8 & O I   &    1 &   -1.15          &    0.52 &   -1.09          &    0.58 & & 	        8 & O I   &    1 &   -0.56          &	 0.01 &   -0.53          &    0.04 \\
 11 & Na I  &    2 &   -1.38$\pm$0.04 &    0.29 &   -1.62$\pm$0.02 &    0.04 & & 	       11 & Na I  &    6 &   -0.52$\pm$0.03 &	 0.05 &   -0.52$\pm$0.03 &    0.05 \\
 12 & Mg I  &    1 &   -1.52          &    0.15 &   -1.48          &    0.19 & & 	       12 & Mg I  &    5 &   -0.39$\pm$0.04 &	 0.18 &   -0.39$\pm$0.04 &    0.18 \\
 13 & Al I  &    1 &   -2.17          &   -0.50 &   -1.70          &   -0.03 & & 	       13 & Al I  &    0 &                  &	      &                  &         \\
 14 & Si I  &    1 &   -1.34          &    0.33 &   -1.31          &    0.36 & & 	       14 & Si I  &    9 &   -0.42$\pm$0.03 &	 0.15 &   -0.41$\pm$0.04 &    0.16 \\
 14 & Si II &    0 &                  &         &                  &         & & 	       14 & Si II &    2 &   -0.36$\pm$0.04 &	 0.21 &   -0.36$\pm$0.06 &    0.21 \\
 19 & K I   &    0 &                  &         &                  &         & & 	       19 & K I   &    1 &   -0.36          &	 0.21 &   -0.50          &    0.07 \\
 20 & Ca I  &    7 &   -1.40$\pm$0.07 &    0.27 &   -1.35$\pm$0.05 &    0.32 & & 	       20 & Ca I  &   17 &   -0.48$\pm$0.04 &    0.09 &   -0.50$\pm$0.05 &    0.07 \\
 21 & Sc II &    0 &                  &         &                  &         & & 	       21 & Sc II &    9 &   -0.44$\pm$0.03 &	 0.13 &   -0.42$\pm$0.03 &    0.15 \\
 22 & Ti II &    4 &   -1.35$\pm$0.05 &    0.32 &   -1.35$\pm$0.05 &    0.32 & & 	       22 & Ti II &   12 &   -0.44$\pm$0.04 &	 0.13 &   -0.44$\pm$0.04 &    0.13 \\
 26 & Fe I  &   16 &   -1.75$\pm$0.12 &   -0.08 &   -1.73$\pm$0.13 &   -0.06 & & 	       26 & Fe I  &   29 &   -0.54$\pm$0.03 &	 0.03 &   -0.52$\pm$0.03 &    0.05 \\
 26 & Fe II &    5 &   -1.67$\pm$0.05 &    0.00 &   -1.67$\pm$0.05 &    0.00 & & 	       26 & Fe II &   18 &   -0.57$\pm$0.04 &	 0.00 &   -0.57$\pm$0.04 &    0.00 \\
 29 & Cu I  &    0 &                  &         &                  &         & & 	       29 & Cu I  &    3 &   -0.56$\pm$0.04 &	 0.01 &   -0.53$\pm$0.03 &    0.04 \\
 38 & Sr II &    2 &   -1.47$\pm$0.00 &    0.20 &   -1.59$\pm$0.00 &    0.08 & & 	       38 & Sr II &    2 &   -0.61$\pm$0.04 &	-0.04 &   -0.62$\pm$0.02 &   -0.05 \\
 40 & Zr II &    2 &   -1.34$\pm$0.01 &    0.33 &   -1.33$\pm$0.01 &    0.34 & & 	       40 & Zr II &    3 &   -0.56$\pm$0.06 &	 0.01 &   -0.56$\pm$0.05 &    0.01 \\
 56 & Ba II &    3 &   -1.85$\pm$0.06 &   -0.18 &   -1.72$\pm$0.06 &   -0.05 & & 	       56 & Ba II &    3 &   -0.64$\pm$0.01 &	-0.07 &   -0.67$\pm$0.04 &   -0.10 \\
 63 & Eu II &    1 &   -1.30          &    0.37 &   -1.29          &    0.38 & & 	       63 & Eu II &    1 &   -0.36          &	 0.21 &   -0.31          &    0.26 \\
 & & & & & & & & & & & & & & \\
 \multicolumn{7}{c}{\underline{HD 114710 \ \ \ 6090/4.47/ 0.06, $\xi_t$ = 1.1 \ \ \ Thin disk} } & & \multicolumn{7}{c}{\underline{HD 115617 \ \ \ 5490/4.40/-0.10, $\xi_t$ = 1.1 \ \ \ Thin disk} } \\
\noalign{\smallskip}
  3 & Li I  &    1 &    2.61          &         &    2.58          &         & & 	        3 & Li I  &    1 &                  &	      &                  &         \\
  6 & C I   &    2 &   -0.07$\pm$0.01 &   -0.13 &   -0.07$\pm$0.01 &   -0.13 & & 	        6 & C I   &    2 &   -0.06$\pm$0.04 &	 0.04 &   -0.06$\pm$0.04 &    0.04 \\
  - & CH    &    0 &                  &         &                  &         & & 	        - & CH    &   12 &   -0.11$\pm$0.04 &	-0.01 &                  &         \\
  8 & O I   &    4 &   -0.10$\pm$0.04 &   -0.16 &   -0.12$\pm$0.04 &   -0.18 & & 	        8 & O I   &    4 &   -0.02$\pm$0.01 &	 0.08 &    0.02$\pm$0.01 &    0.12 \\
 11 & Na I  &    3 &    0.04$\pm$0.05 &   -0.02 &    0.02$\pm$0.04 &   -0.04 & & 	       11 & Na I  &    4 &   -0.10$\pm$0.03 &	-0.00 &   -0.11$\pm$0.04 &   -0.01 \\
 12 & Mg I  &    4 &    0.02$\pm$0.06 &   -0.04 &    0.01$\pm$0.05 &   -0.05 & & 	       12 & Mg I  &    4 &   -0.05$\pm$0.03 &	 0.05 &   -0.08$\pm$0.03 &    0.02 \\
 13 & Al I  &    2 &    0.05$\pm$0.07 &   -0.01 &    0.08$\pm$0.06 &    0.02 & & 	       13 & Al I  &    2 &    0.02$\pm$0.01 &	 0.12 &   -0.00$\pm$0.02 &    0.10 \\
 14 & Si I  &    9 &    0.06$\pm$0.02 &   -0.00 &    0.05$\pm$0.02 &   -0.01 & & 	       14 & Si I  &    9 &   -0.02$\pm$0.03 &	 0.08 &   -0.02$\pm$0.03 &    0.08 \\
 14 & Si II &    2 &   -0.00$\pm$0.01 &   -0.06 &   -0.01$\pm$0.00 &   -0.07 & & 	       14 & Si II &    2 &   -0.01$\pm$0.04 &	 0.09 &   -0.00$\pm$0.02 &    0.10 \\
 19 & K I   &    1 &    0.13          &    0.07 &    0.05          &   -0.01 & & 	       19 & K I   &    0 &                  &	      &                  &         \\
 20 & Ca I  &   18 &    0.11$\pm$0.04 &    0.05 &    0.07$\pm$0.03 &    0.01 & & 	       20 & Ca I  &   17 &   -0.13$\pm$0.06 &   -0.03 &   -0.15$\pm$0.06 &   -0.05 \\
 21 & Sc II &    7 &    0.06$\pm$0.02 &    0.00 &    0.07$\pm$0.02 &    0.01 & & 	       21 & Sc II &    9 &   -0.02$\pm$0.03 &	 0.08 &   -0.01$\pm$0.03 &    0.09 \\
 22 & Ti II &    9 &    0.06$\pm$0.03 &    0.00 &    0.06$\pm$0.03 &    0.00 & & 	       22 & Ti II &    8 &   -0.10$\pm$0.04 &	 0.00 &   -0.10$\pm$0.04 &    0.00 \\
 26 & Fe I  &   26 &    0.09$\pm$0.04 &    0.03 &    0.10$\pm$0.00 &    0.04 & & 	       26 & Fe I  &   26 &   -0.14$\pm$0.06 &	-0.04 &   -0.15$\pm$0.06 &   -0.05 \\
 26 & Fe II &   15 &    0.06$\pm$0.06 &    0.00 &    0.06$\pm$0.06 &    0.00 & & 	       26 & Fe II &   13 &   -0.10$\pm$0.05 &	 0.00 &   -0.10$\pm$0.05 &    0.00 \\
 29 & Cu I  &    3 &   -0.00$\pm$0.03 &   -0.06 &   -0.00$\pm$0.04 &   -0.06 & & 	       29 & Cu I  &    3 &   -0.22$\pm$0.04 &	-0.12 &   -0.23$\pm$0.05 &   -0.13 \\
 38 & Sr II &    0 &                  &         &                  &         & & 	       38 & Sr II &    2 &   -0.23$\pm$0.01 &	-0.13 &   -0.25$\pm$0.01 &   -0.15 \\
 40 & Zr II &    1 &    0.12          &    0.06 &    0.14          &    0.08 & & 	       40 & Zr II &    2 &   -0.20$\pm$0.06 &	-0.10 &   -0.19$\pm$0.05 &   -0.09 \\
 56 & Ba II &    3 &    0.24$\pm$0.03 &    0.18 &    0.21$\pm$0.03 &    0.15 & & 	       56 & Ba II &    3 &   -0.28$\pm$0.06 &	-0.18 &   -0.26$\pm$0.06 &   -0.16 \\
 63 & Eu II &    0 &                  &         &                  &         & & 	       63 & Eu II &    1 &   -0.11          &	-0.01 &   -0.11          &   -0.01 \\
 & & & & & & & & & & & & & & \\
 \multicolumn{7}{c}{\underline{HD 134088 \ \ \ 5730/4.46/-0.80, $\xi_t$ = 1.1 \ \ \ Thick disk} } & & \multicolumn{7}{c}{\underline{HD 134169 \ \ \ 5890/4.02/-0.78, $\xi_t$ = 1.2 \ \ \ Thin disk} } \\
\noalign{\smallskip}
  3 & Li I  &    1 &    1.36          &         &    1.36          &         & & 	        3 & Li I  &    1 &    2.36          &	      &    2.35          &         \\
  6 & C I   &    1 &   -0.63          &    0.17 &   -0.63          &    0.17 & & 	        6 & C I   &    4 &   -0.59$\pm$0.03 &	 0.19 &   -0.60$\pm$0.01 &    0.18 \\
  - & CH    &    0 &                  &         &                  &         & & 	        - & CH    &   13 &   -0.65$\pm$0.03 &	 0.13 &                  &         \\
  8 & O I   &    3 &   -0.41$\pm$0.03 &    0.39 &   -0.35$\pm$0.03 &    0.45 & & 	        8 & O I   &    2 &   -0.30$\pm$0.01 &	 0.48 &   -0.35$\pm$0.01 &    0.43 \\
 11 & Na I  &    4 &   -0.74$\pm$0.02 &    0.06 &   -0.73$\pm$0.01 &    0.07 & & 	       11 & Na I  &    6 &   -0.68$\pm$0.05 &	 0.10 &   -0.69$\pm$0.04 &    0.09 \\
 12 & Mg I  &    5 &   -0.53$\pm$0.04 &    0.27 &   -0.52$\pm$0.05 &    0.28 & & 	       12 & Mg I  &    5 &   -0.45$\pm$0.05 &	 0.33 &   -0.44$\pm$0.04 &    0.34 \\
 13 & Al I  &    0 &                  &	        &                  &         & &               13 & Al I  &    6 &   -0.64$\pm$0.11 &         0.14 &   -0.54$\pm$0.10 &    0.24 \\
 14 & Si I  &    2 &   -0.56$\pm$0.00 &    0.24 &   -0.56$\pm$0.01 &    0.24 & & 	       14 & Si I  &   11 &   -0.56$\pm$0.04 &	 0.22 &   -0.56$\pm$0.04 &    0.22 \\
 14 & Si II &    1 &   -0.54          &    0.26 &   -0.53          &    0.27 & & 	       14 & Si II &    2 &   -0.51$\pm$0.00 &	 0.27 &   -0.53$\pm$0.00 &    0.25 \\
 19 & K I   &    0 &                  &         &                  &         & & 	       19 & K I   &    1 &   -0.29          &	 0.49 &   -0.56          &    0.22 \\
 20 & Ca I  &   16 &   -0.61$\pm$0.07 &    0.19 &   -0.60$\pm$0.08 &    0.20 & & 	       20 & Ca I  &   18 &   -0.63$\pm$0.05 &    0.15 &   -0.62$\pm$0.05 &    0.16 \\
 21 & Sc II &    9 &   -0.53$\pm$0.04 &    0.27 &   -0.50$\pm$0.04 &    0.30 & & 	       21 & Sc II &    9 &   -0.62$\pm$0.04 &	 0.16 &   -0.61$\pm$0.03 &    0.17 \\
 22 & Ti II &   13 &   -0.53$\pm$0.05 &    0.27 &   -0.53$\pm$0.05 &    0.27 & & 	       22 & Ti II &    7 &   -0.55$\pm$0.03 &	 0.23 &   -0.55$\pm$0.03 &    0.23 \\
 26 & Fe I  &   25 &   -0.82$\pm$0.05 &   -0.02 &   -0.80$\pm$0.05 &    0.00 & & 	       26 & Fe I  &   26 &   -0.77$\pm$0.06 &	 0.01 &   -0.71$\pm$0.06 &    0.07 \\
 26 & Fe II &   15 &   -0.80$\pm$0.05 &    0.00 &   -0.80$\pm$0.05 &    0.00 & & 	       26 & Fe II &   18 &   -0.78$\pm$0.07 &	 0.00 &   -0.78$\pm$0.07 &    0.00 \\
 29 & Cu I  &    3 &   -0.73$\pm$0.02 &    0.07 &   -0.69$\pm$0.02 &    0.11 & & 	       29 & Cu I  &    3 &   -0.93$\pm$0.01 &	-0.15 &   -0.87$\pm$0.03 &   -0.09 \\
 38 & Sr II &    0 &                  &         &                  &         & & 	       38 & Sr II &    2 &   -0.73$\pm$0.04 &	 0.05 &   -0.72$\pm$0.06 &    0.06 \\
 40 & Zr II &    1 &   -0.44          &    0.36 &   -0.44          &    0.36 & & 	       40 & Zr II &    2 &   -0.67$\pm$0.06 &	 0.11 &   -0.64$\pm$0.05 &    0.14 \\
 56 & Ba II &    3 &   -0.88$\pm$0.05 &   -0.08 &   -0.88$\pm$0.03 &   -0.08 & & 	       56 & Ba II &    3 &   -0.87$\pm$0.08 &	-0.09 &   -0.94$\pm$0.01 &   -0.16 \\
 63 & Eu II &    1 &                  &         &                  &         & & 	       63 & Eu II &    1 &   -0.49          &	 0.29 &   -0.43          &    0.35 \\
 & & & & & & & & & & & & & & \\
 \multicolumn{7}{c}{\underline{HD 138776 \ \ \ 5650/4.30/ 0.24, $\xi_t$ = 1.3 \ \ \ Thin disk} } & & \multicolumn{7}{c}{\underline{HD 140283 \ \ \ 5780/3.70/-2.46, $\xi_t$ = 1.6 \ \ \ Halo}	} \\
\noalign{\smallskip}
  3 & Li I  &    1 &                  &         &                  &         & & 	        3 & Li I  &    1 &                  &	      &                  &         \\
  6 & C I   &    5 &    0.23$\pm$0.04 &   -0.01 &    0.24$\pm$0.04 &   -0.00 & & 	        6 & C I   &    5 &   -2.13$\pm$0.02 &	 0.33 &   -2.01$\pm$0.05 &    0.45 \\
  - & CH    &   11 &    0.26$\pm$0.06 &    0.02 &                  &         & & 	        - & CH    &   12 &   -2.02$\pm$0.05 &	 0.44 &                  &         \\
  8 & O I   &    1 &    0.17          &   -0.07 &    0.14          &   -0.10 & & 	        8 & O I   &    3 &   -1.92$\pm$0.07 &	 0.54 &   -1.82$\pm$0.08 &    0.64 \\
 11 & Na I  &    4 &    0.41$\pm$0.03 &    0.17 &    0.38$\pm$0.02 &    0.14 & & 	       11 & Na I  &    2 &   -2.61$\pm$0.02 &	-0.14 &   -2.78$\pm$0.01 &   -0.32 \\
 12 & Mg I  &    4 &    0.29$\pm$0.02 &    0.05 &    0.27$\pm$0.02 &    0.03 & & 	       12 & Mg I  &    1 &   -2.21          &	 0.25 &   -2.15          &    0.31 \\
 13 & Al I  &    2 &    0.44$\pm$0.03 &    0.20 &    0.41$\pm$0.04 &    0.17 & & 	       13 & Al I  &    0 &                  &	      &                  &        \\
 14 & Si I  &    7 &    0.32$\pm$0.04 &    0.08 &    0.31$\pm$0.04 &    0.07 & & 	       14 & Si I  &    1 &   -2.21          &	 0.25 &   -2.19          &    0.27 \\
 14 & Si II &    2 &    0.32$\pm$0.03 &    0.08 &    0.32$\pm$0.02 &    0.08 & & 	       14 & Si II &    0 &                  &	      &                  &        \\
 19 & K I   &    1 &    0.26          &    0.02 &    0.15          &   -0.09 & & 	       19 & K I   &    0 &                  &	      &                  &        \\
 20 & Ca I  &   18 &    0.15$\pm$0.06 &   -0.09 &    0.13$\pm$0.06 &   -0.11 & & 	       20 & Ca I  &    4 &   -2.28$\pm$0.04 &    0.18 &   -2.12$\pm$0.05 &    0.34 \\
 21 & Sc II &    8 &    0.13$\pm$0.04 &   -0.11 &    0.13$\pm$0.03 &   -0.11 & & 	       21 & Sc II &    3 &   -2.68$\pm$0.03 &	-0.22 &   -2.51$\pm$0.03 &   -0.05 \\
 22 & Ti II &    8 &    0.20$\pm$0.03 &   -0.04 &    0.20$\pm$0.03 &   -0.04 & & 	       22 & Ti II &    8 &   -2.22$\pm$0.06 &	 0.24 &   -2.20$\pm$0.05 &    0.26 \\
 26 & Fe I  &   21 &    0.26$\pm$0.09 &    0.02 &    0.24$\pm$0.09 &    0.00 & & 	       26 & Fe I  &   20 &   -2.53$\pm$0.06 &	-0.07 &   -2.46$\pm$0.06 &    0.00 \\
 26 & Fe II &   11 &    0.24$\pm$0.05 &    0.00 &    0.24$\pm$0.05 &    0.00 & & 	       26 & Fe II &   14 &   -2.46$\pm$0.07 &	 0.00 &   -2.46$\pm$0.07 &    0.00 \\
 29 & Cu I  &    3 &    0.37$\pm$0.04 &    0.13 &    0.34$\pm$0.03 &    0.10 & & 	       29 & Cu I  &    0 &                  &	      &                  &        \\
 38 & Sr II &    0 &                  &         &                  &         & & 	       38 & Sr II &    2 &   -3.10$\pm$0.00 &	-0.64 &   -3.15$\pm$0.03 &   -0.69 \\
 40 & Zr II &    1 &    0.26          &    0.02 &    0.26          &    0.02 & & 	       40 & Zr II &    1 &   -2.44          &	 0.02 &   -2.43          &    0.03 \\
 56 & Ba II &    3 &   -0.04$\pm$0.11 &   -0.28 &   -0.02$\pm$0.12 &   -0.26 & & 	       56 & Ba II &    1 &   -3.54          &	-1.08 &   -3.21          &   -0.75 \\
 63 & Eu II &    1 &    0.00          &   -0.24 &    0.00          &   -0.24 & & 	       63 & Eu II &    1 &                  &	      &                  &        \\
 & & & & & & & & & & & & & & \\
 \multicolumn{7}{c}{\underline{HD 142091 \ \ \ 4810/3.12/-0.07, $\xi_t$ = 1.2 \ \ \ Thin disk} } & & \multicolumn{7}{c}{\underline{HD 142373 \ \ \ 5830/3.96/-0.54, $\xi_t$ = 1.4 \ \ \ Thin disk} } \\
\noalign{\smallskip}
  3 & Li I  &    1 &    0.14          &         &    0.17          &         & & 	        3 & Li I  &    1 &    2.44          &	      &    2.41          &         \\
  6 & C I   &    1 &    0.05          &    0.12 &    0.05          &    0.12 & & 	        6 & C I   &    2 &   -0.50$\pm$0.01 &	 0.04 &   -0.51$\pm$0.01 &    0.03 \\
  - & CH    &   10 &   -0.21$\pm$0.04 &   -0.14 &                  &         & & 	        - & CH    &   12 &   -0.51$\pm$0.04 &	 0.03 &                  &         \\
  8 & O I   &    1 &    0.00          &    0.07 &    0.02          &    0.09 & & 	        8 & O I   &    3 &   -0.37$\pm$0.05 &	 0.17 &   -0.40$\pm$0.05 &    0.14 \\
 11 & Na I  &    4 &    0.17$\pm$0.03 &    0.24 &    0.06$\pm$0.03 &    0.13 & & 	       11 & Na I  &    6 &   -0.54$\pm$0.03 &	 0.00 &   -0.55$\pm$0.01 &   -0.01 \\
 12 & Mg I  &    4 &    0.05$\pm$0.06 &    0.12 &    0.03$\pm$0.07 &    0.10 & & 	       12 & Mg I  &    5 &   -0.41$\pm$0.03 &	 0.13 &   -0.40$\pm$0.02 &    0.14 \\
 13 & Al I  &    2 &    0.24$\pm$0.01 &    0.31 &    0.15$\pm$0.01 &    0.22 & & 	       13 & Al I  &    1 &   -0.58          &	-0.04 &   -0.49          &    0.05 \\
 14 & Si I  &    9 &    0.09$\pm$0.07 &    0.16 &    0.05$\pm$0.06 &    0.12 & & 	       14 & Si I  &   10 &   -0.45$\pm$0.03 &	 0.09 &   -0.45$\pm$0.03 &    0.09 \\
 14 & Si II &    0 &                  &         &                  &         & & 	       14 & Si II &    2 &   -0.43$\pm$0.02 &	 0.11 &   -0.45$\pm$0.02 &    0.09 \\
 19 & K I   &    1 &    0.08          &    0.15 &   -0.03          &    0.04 & & 	       19 & K I   &    1 &   -0.17          &	 0.37 &   -0.48          &    0.06 \\
 20 & Ca I  &   18 &   -0.03$\pm$0.08 &    0.04 &   -0.03$\pm$0.06 &    0.04 & & 	       20 & Ca I  &   13 &   -0.48$\pm$0.05 &    0.06 &   -0.49$\pm$0.04 &    0.05 \\
 21 & Sc II &    6 &   -0.00$\pm$0.06 &    0.07 &    0.01$\pm$0.03 &    0.08 & & 	       21 & Sc II &    9 &   -0.42$\pm$0.05 &	 0.12 &   -0.41$\pm$0.04 &    0.13 \\
 22 & Ti II &    8 &   -0.06$\pm$0.06 &    0.01 &   -0.06$\pm$0.06 &    0.01 & & 	       22 & Ti II &   13 &   -0.43$\pm$0.03 &	 0.11 &   -0.43$\pm$0.03 &    0.11 \\
 26 & Fe I  &   20 &   -0.02$\pm$0.08 &    0.05 &   -0.02$\pm$0.07 &    0.05 & & 	       26 & Fe I  &   28 &   -0.56$\pm$0.05 &	-0.02 &   -0.56$\pm$0.05 &   -0.02 \\
 26 & Fe II &   13 &   -0.07$\pm$0.10 &    0.00 &   -0.07$\pm$0.10 &    0.00 & & 	       26 & Fe II &   17 &   -0.54$\pm$0.05 &	 0.00 &   -0.54$\pm$0.05 &    0.00 \\
 29 & Cu I  &    3 &   -0.00$\pm$0.05 &    0.07 &   -0.02$\pm$0.03 &    0.05 & & 	       29 & Cu I  &    3 &   -0.56$\pm$0.03 &	-0.02 &   -0.51$\pm$0.03 &    0.03 \\
 38 & Sr II &    0 &                  &         &                  &         & & 	       38 & Sr II &    2 &   -0.54$\pm$0.06 &	-0.00 &   -0.55$\pm$0.15 &   -0.01 \\
 40 & Zr II &    2 &   -0.18$\pm$0.01 &   -0.11 &   -0.17$\pm$0.01 &   -0.10 & & 	       40 & Zr II &    2 &   -0.41$\pm$0.00 &	 0.13 &   -0.41$\pm$0.00 &    0.13 \\
 56 & Ba II &    2 &   -0.11$\pm$0.01 &   -0.04 &   -0.06$\pm$0.02 &    0.01 & & 	       56 & Ba II &    3 &   -0.62$\pm$0.06 &	-0.08 &   -0.70$\pm$0.06 &   -0.16 \\
 63 & Eu II &    0 &                  &         &                  &         & & 	       63 & Eu II &    0 &                  &	      &                  &         \\
 & & & & & & & & & & & & & & \\
 \multicolumn{7}{c}{\underline{BD\,+07$^\circ$~4841 \ \ \ 6130/4.15/-1.46, $\xi_t$ = 1.3  \ \ \ Halo} } & & \multicolumn{7}{c}{\underline{BD\,+09$^\circ$~0352 \ \ \ 6150/4.25/-2.09, $\xi_t$ = 1.3 \ \ \ Halo}	} \\
\noalign{\smallskip}
  3 & Li I  &    1 &    2.30          &         &    2.27          &         & & 	        3 & Li I  &    1 &    2.35          &	      &    2.33          &         \\
  6 & C I   &    8 &   -1.41$\pm$0.08 &    0.05 &   -1.36$\pm$0.04 &    0.10 & & 	        6 & C I   &    3 &   -2.05$\pm$0.09 &	 0.04 &   -1.93$\pm$0.06 &    0.16 \\
  - & CH    &   10 &   -1.19$\pm$0.03 &    0.27 &                  &         & & 	        - & CH    &    8 &   -1.84$\pm$0.11 &	 0.25 &                  &         \\
  8 & O I   &    4 &   -0.90$\pm$0.03 &    0.56 &   -0.87$\pm$0.03 &    0.59 & & 	        8 & O I   &    3 &   -1.56$\pm$0.06 &	 0.53 &   -1.47$\pm$0.06 &    0.62 \\
 11 & Na I  &    2 &   -1.07$\pm$0.06 &    0.39 &   -1.35$\pm$0.01 &    0.11 & & 	       11 & Na I  &    2 &   -1.88$\pm$0.11 &	 0.21 &   -2.13$\pm$0.06 &   -0.05 \\
 12 & Mg I  &    3 &   -1.06$\pm$0.07 &    0.40 &   -1.04$\pm$0.08 &    0.42 & & 	       12 & Mg I  &    2 &   -1.71$\pm$0.05 &	 0.38 &   -1.68$\pm$0.06 &    0.41 \\
 13 & Al I  &    1 &   -2.06          &   -0.60 &   -1.52          &   -0.06 & & 	       13 & Al I  &    1 &   -2.75          &	-0.66 &   -2.26          &   -0.17 \\
 14 & Si I  &    2 &   -1.12$\pm$0.06 &    0.34 &   -1.08$\pm$0.04 &    0.38 & & 	       14 & Si I  &    1 &   -1.70          &	 0.39 &   -1.68          &    0.41 \\
 14 & Si II &    0 &                  &         &                  &         & & 	       14 & Si II &    0 &                  &	      &                  &         \\
 19 & K I   &    1 &   -1.18          &    0.28 &   -1.32          &    0.14 & & 	       19 & K I   &    1 &   -2.10          &	-0.01 &   -2.02          &    0.07 \\
 20 & Ca I  &   19 &   -1.15$\pm$0.06 &    0.31 &   -1.09$\pm$0.05 &    0.37 & & 	       20 & Ca I  &    3 &   -1.84$\pm$0.10 &    0.25 &   -1.72$\pm$0.12 &    0.37 \\
 21 & Sc II &    4 &   -1.52$\pm$0.03 &   -0.06 &   -1.43$\pm$0.03 &    0.03 & & 	       21 & Sc II &    2 &   -2.24$\pm$0.07 &	-0.15 &   -2.16$\pm$0.02 &   -0.08 \\
 22 & Ti II &   14 &   -1.11$\pm$0.04 &    0.35 &   -1.11$\pm$0.04 &    0.35 & & 	       22 & Ti II &    6 &   -1.73$\pm$0.05 &	 0.36 &   -1.72$\pm$0.05 &    0.37 \\
 26 & Fe I  &   21 &   -1.46$\pm$0.07 &    0.00 &   -1.44$\pm$0.06 &    0.02 & & 	       26 & Fe I  &   15 &   -2.10$\pm$0.06 &	-0.01 &   -2.06$\pm$0.06 &    0.03 \\
 26 & Fe II &   17 &   -1.46$\pm$0.05 &    0.00 &   -1.46$\pm$0.05 &    0.00 & & 	       26 & Fe II &    6 &   -2.09$\pm$0.04 &	 0.00 &   -2.09$\pm$0.04 &    0.00 \\
 29 & Cu I  &    2 &   -2.11$\pm$0.05 &   -0.64 &   -1.91$\pm$0.04 &   -0.45 & & 	       29 & Cu I  &    0 &                  &	      &                  &         \\
 38 & Sr II &    2 &   -1.15$\pm$0.02 &    0.31 &   -1.26$\pm$0.00 &    0.20 & & 	       38 & Sr II &    2 &   -2.01$\pm$0.04 &	 0.08 &   -2.14$\pm$0.04 &   -0.05 \\
 40 & Zr II &    2 &   -0.92$\pm$0.02 &    0.54 &   -0.91$\pm$0.01 &    0.55 & & 	       40 & Zr II &    1 &   -1.68          &	 0.41 &   -1.67          &    0.42 \\
 56 & Ba II &    3 &   -1.37$\pm$0.08 &    0.09 &   -1.32$\pm$0.03 &    0.14 & & 	       56 & Ba II &    2 &   -2.26$\pm$0.03 &	-0.17 &   -2.03$\pm$0.02 &    0.06 \\
 63 & Eu II &    1 &   -0.98          &    0.48 &   -0.97          &    0.49 & & 	       63 & Eu II &    1 &   -1.45          &	 0.64 &   -1.46          &    0.63 \\
 & & & & & & & & & & & & & & \\
 \multicolumn{7}{c}{\underline{BD\,+24$^\circ$~1676 \ \ \ 6210/3.90/-2.44, $\xi_t$ = 1.5 \ \ \ Halo} } & & \multicolumn{7}{c}{\underline{BD\,+29$^\circ$~2091 \ \ \ 5860/4.67/-1.91, $\xi_t$ = 0.8 \ \ \ Halo}	} \\
\noalign{\smallskip}
  3 & Li I  &    1 &    2.15          &         &    2.14          &         & & 	        3 & Li I  &    1 &    2.26          &	      &    2.24          &         \\
  6 & C I   &    0 &                  &         &                  &         & & 	        6 & C I   &    0 &                  &	      &                  &         \\
  - & CH    &    0 &                  &         &                  &         & & 	        - & CH    &   10 &   -1.66$\pm$0.05 &	 0.25 &                  &         \\
  8 & O I   &    2 &   -1.81$\pm$0.03 &    0.63 &   -1.75$\pm$0.01 &    0.69 & & 	        8 & O I   &    2 &   -1.47$\pm$0.27 &	 0.44 &   -1.31$\pm$0.25 &    0.60 \\
 11 & Na I  &    2 &   -2.61$\pm$0.01 &   -0.17 &   -2.76$\pm$0.04 &   -0.32 & & 	       11 & Na I  &    2 &   -1.97$\pm$0.01 &	-0.06 &   -2.13$\pm$0.01 &   -0.22 \\
 12 & Mg I  &    2 &   -2.19$\pm$0.01 &    0.25 &   -2.14$\pm$0.01 &    0.30 & & 	       12 & Mg I  &    2 &   -1.63$\pm$0.07 &	 0.28 &   -1.62$\pm$0.07 &    0.29 \\
 13 & Al I  &    1 &   -3.16          &   -0.72 &   -2.60          &   -0.16 & & 	       13 & Al I  &    1 &   -2.24          &	-0.33 &   -1.93          &   -0.02 \\
 14 & Si I  &    1 &   -2.21          &    0.23 &   -2.21          &    0.23 & & 	       14 & Si I  &    2 &   -1.60$\pm$0.01 &	 0.31 &   -1.58$\pm$0.01 &    0.33 \\
 14 & Si II &    0 &                  &         &                  &         & & 	       14 & Si II &    0 &                  &	      &                  &         \\
 19 & K I   &    0 &                  &         &                  &         & & 	       19 & K I   &    0 &                  &	      &                  &         \\
 20 & Ca I  &    2 &   -2.14$\pm$0.10 &    0.30 &   -2.00$\pm$0.04 &    0.44 & & 	       20 & Ca I  &    9 &   -1.68$\pm$0.05 &    0.23 &   -1.60$\pm$0.05 &    0.31 \\
 21 & Sc II &    3 &   -2.52$\pm$0.03 &   -0.08 &   -2.37$\pm$0.02 &    0.07 & & 	       21 & Sc II &    0 &                  &	      &                  &         \\
 22 & Ti II &    3 &   -2.17$\pm$0.04 &    0.27 &   -2.15$\pm$0.05 &    0.29 & & 	       22 & Ti II &    7 &   -1.59$\pm$0.08 &	 0.32 &   -1.58$\pm$0.08 &    0.33 \\
 26 & Fe I  &   12 &   -2.50$\pm$0.08 &   -0.06 &   -2.40$\pm$0.08 &    0.04 & & 	       26 & Fe I  &   18 &   -1.96$\pm$0.06 &	-0.05 &   -1.96$\pm$0.06 &   -0.05 \\
 26 & Fe II &    5 &   -2.44$\pm$0.09 &    0.00 &   -2.44$\pm$0.09 &    0.00 & & 	       26 & Fe II &   10 &   -1.91$\pm$0.08 &	 0.00 &   -1.91$\pm$0.08 &    0.00 \\
 29 & Cu I  &    0 &                  &         &                  &         & & 	       29 & Cu I  &    0 &                  &	      &                  &         \\
 38 & Sr II &    2 &   -2.55$\pm$0.01 &   -0.11 &   -2.61$\pm$0.06 &   -0.17 & & 	       38 & Sr II &    2 &   -1.94$\pm$0.00 &	-0.03 &   -2.01$\pm$0.01 &   -0.10 \\
 40 & Zr II &    1 &   -1.82          &    0.62 &   -1.80          &    0.64 & & 	       40 & Zr II &    2 &   -1.65$\pm$0.03 &	 0.26 &   -1.65$\pm$0.03 &    0.26 \\
 56 & Ba II &    2 &   -3.01$\pm$0.00 &   -0.57 &   -2.83$\pm$0.00 &   -0.39 & & 	       56 & Ba II &    3 &   -2.21$\pm$0.06 &	-0.30 &   -2.06$\pm$0.06 &   -0.15 \\
 63 & Eu II &    1 &                  &         &                  &         & & 	       63 & Eu II &    1 &   -1.37          &	 0.54 &   -1.36          &    0.55 \\
 & & & & & & & & & & & & & & \\
 \multicolumn{7}{c}{\underline{BD\,+37$^\circ$~1458 \ \ \ 5500/3.70/-1.95, $\xi_t$ = 1.0 \ \ \ Halo} } & & \multicolumn{7}{c}{\underline{BD\,+66$^\circ$~0268 \ \ \ 5300/4.72/-2.06, $\xi_t$ = 0.6 \ \ \ Halo}	} \\
\noalign{\smallskip}
  3 & Li I  &    1 &    1.51          &         &    1.53          &         & & 	        3 & Li I  &    1 &                  &	      &                  &         \\
  6 & C I   &    2 &   -1.83$\pm$0.13 &    0.12 &   -1.67$\pm$0.11 &    0.28 & & 	        6 & C I   &    0 &                  &	      &                  &         \\
  - & CH    &   13 &   -1.63$\pm$0.03 &    0.32 &                  &         & & 	        - & CH    &   10 &   -2.03$\pm$0.02 &	 0.03 &                  &         \\
  8 & O I   &    2 &   -1.40$\pm$0.01 &    0.55 &   -1.27$\pm$0.01 &    0.68 & & 	        8 & O I   &    0 &                  &	      &                  &         \\
 11 & Na I  &    2 &   -1.93$\pm$0.03 &    0.02 &   -2.17$\pm$0.03 &   -0.22 & & 	       11 & Na I  &    2 &   -2.27$\pm$0.01 &	-0.21 &   -2.34$\pm$0.01 &   -0.28 \\
 12 & Mg I  &    3 &   -1.66$\pm$0.08 &    0.29 &   -1.63$\pm$0.07 &    0.32 & & 	       12 & Mg I  &    3 &   -1.83$\pm$0.09 &	 0.23 &   -1.84$\pm$0.08 &    0.22 \\
 13 & Al I  &    1 &   -2.34          &   -0.39 &   -1.87          &    0.08 & & 	       13 & Al I  &    1 &   -2.14          &	-0.08 &   -1.99          &    0.07 \\
 14 & Si I  &    2 &   -1.64$\pm$0.03 &    0.31 &   -1.60$\pm$0.05 &    0.36 & & 	       14 & Si I  &    2 &   -1.71$\pm$0.06 &	 0.35 &   -1.70$\pm$0.06 &    0.36 \\
 14 & Si II &    0 &                  &         &                  &         & & 	       14 & Si II &    0 &                  &	      &                  &         \\
 19 & K I   &    0 &                  &         &                  &         & & 	       19 & K I   &    1 &   -1.98          &	 0.08 &   -1.89          &    0.17 \\
 20 & Ca I  &   14 &   -1.77$\pm$0.06 &    0.18 &   -1.66$\pm$0.05 &    0.29 & & 	       20 & Ca I  &    6 &   -1.90$\pm$0.06 &    0.16 &   -1.83$\pm$0.05 &    0.23 \\
 21 & Sc II &    3 &   -2.00$\pm$0.03 &   -0.05 &   -1.91$\pm$0.01 &    0.04 & & 	       21 & Sc II &    2 &   -2.11$\pm$0.11 &	-0.05 &   -2.07$\pm$0.09 &   -0.01 \\
 22 & Ti II &   12 &   -1.66$\pm$0.06 &    0.29 &   -1.66$\pm$0.06 &    0.29 & & 	       22 & Ti II &    5 &   -1.81$\pm$0.08 &	 0.25 &   -1.80$\pm$0.08 &    0.26 \\
 26 & Fe I  &   21 &   -2.02$\pm$0.06 &   -0.07 &   -2.00$\pm$0.06 &   -0.05 & & 	       26 & Fe I  &   21 &   -2.09$\pm$0.06 &	-0.03 &   -2.09$\pm$0.06 &   -0.03 \\
 26 & Fe II &   14 &   -1.95$\pm$0.09 &    0.00 &   -1.95$\pm$0.09 &    0.00 & & 	       26 & Fe II &    9 &   -2.06$\pm$0.15 &	 0.00 &   -2.06$\pm$0.15 &    0.00 \\
 29 & Cu I  &    1 &   -2.67          &   -0.72 &   -2.45          &   -0.50 & & 	       29 & Cu I  &    0 &                  &	      &                  &         \\
 38 & Sr II &    2 &   -1.64$\pm$0.00 &    0.31 &   -1.69$\pm$0.01 &    0.26 & & 	       38 & Sr II &    2 &   -2.08$\pm$0.01 &	-0.02 &   -2.09$\pm$0.00 &   -0.03 \\
 40 & Zr II &    2 &   -1.37$\pm$0.04 &    0.58 &   -1.35$\pm$0.02 &    0.60 & & 	       40 & Zr II &    2 &   -1.65$\pm$0.02 &	 0.41 &   -1.65$\pm$0.01 &    0.41 \\
 56 & Ba II &    3 &   -1.85$\pm$0.07 &    0.10 &   -1.80$\pm$0.03 &    0.15 & & 	       56 & Ba II &    2 &   -2.34$\pm$0.06 &	-0.28 &   -2.21$\pm$0.01 &   -0.15 \\
 63 & Eu II &    1 &   -1.49          &    0.46 &   -1.49          &    0.46 & & 	       63 & Eu II &    1 &   -1.39          &	 0.67 &   -1.39          &    0.67 \\
 & & & & & & & & & & & & & & \\
 \multicolumn{7}{c}{\underline{BD\,$-04^\circ$~3208 \ \ \ 6390/4.08/-2.20, $\xi_t$ = 1.4  \ \ \ Halo} } & & \multicolumn{7}{c}{\underline{BD\,$-13^\circ$~3442 \ \ \ 6400/3.95/-2.62, $\xi_t$ = 1.4 \ \ \ Halo} } \\
\noalign{\smallskip}
  3 & Li I  &    1 &                  &         &                  &         & & 	        3 & Li I  &    1 &    2.18          &	      &    2.16          &         \\
  6 & C I   &    0 &                  &         &                  &         & & 	        6 & C I   &    3 &   -2.61$\pm$0.06 &	 0.01 &   -2.42$\pm$0.03 &    0.20 \\
  - & CH    &    0 &                  &         &                  &         & & 	        - & CH    &    0 &                  &	      &                  &         \\
  8 & O I   &    0 &                  &         &                  &         & & 	        8 & O I   &    3 &   -2.19$\pm$0.18 &	 0.43 &   -2.09$\pm$0.17 &    0.53 \\
 11 & Na I  &    2 &   -2.13$\pm$0.11 &    0.07 &   -2.32$\pm$0.05 &   -0.12 & & 	       11 & Na I  &    2 &   -2.58$\pm$0.10 &	 0.04 &   -2.70$\pm$0.05 &   -0.09 \\
 12 & Mg I  &    1 &   -1.94          &    0.26 &   -1.89          &    0.31 & & 	       12 & Mg I  &    2 &   -2.37$\pm$0.01 &	 0.25 &   -2.32$\pm$0.04 &    0.30 \\
 13 & Al I  &    1 &   -3.01          &   -0.81 &   -2.49          &   -0.29 & & 	       13 & Al I  &    1 &   -3.38          &	-0.76 &   -2.84          &   -0.22 \\
 14 & Si I  &    1 &   -2.00          &    0.20 &   -1.97          &    0.23 & & 	       14 & Si I  &    1 &   -2.44          &	 0.18 &   -2.33          &    0.29 \\
 14 & Si II &    0 &                  &         &                  &         & & 	       14 & Si II &    0 &                  &	      &                  &         \\
 19 & K I   &    0 &                  &         &                  &         & & 	       19 & K I   &    0 &                  &	      &                  &         \\
 20 & Ca I  &    0 &                  &         &                  &         & & 	       20 & Ca I  &    2 &   -2.24$\pm$0.01 &    0.38 &   -2.14$\pm$0.04 &    0.48 \\
 21 & Sc II &    4 &   -2.19$\pm$0.03 &    0.01 &   -2.08$\pm$0.01 &    0.12 & & 	       21 & Sc II &    3 &   -2.72$\pm$0.02 &	-0.10 &   -2.56$\pm$0.02 &    0.06 \\
 22 & Ti II &    6 &   -1.86$\pm$0.03 &    0.34 &   -1.85$\pm$0.02 &    0.35 & & 	       22 & Ti II &   16 &   -2.29$\pm$0.06 &	 0.33 &   -2.29$\pm$0.06 &    0.33 \\
 26 & Fe I  &   16 &   -2.28$\pm$0.06 &   -0.08 &   -2.20$\pm$0.06 &    0.00 & & 	       26 & Fe I  &    8 &   -2.76$\pm$0.06 &	-0.14 &   -2.62$\pm$0.06 &    0.00 \\
 26 & Fe II &   11 &   -2.20$\pm$0.09 &    0.00 &   -2.20$\pm$0.09 &    0.00 & & 	       26 & Fe II &    5 &   -2.62$\pm$0.09 &	 0.00 &   -2.62$\pm$0.09 &    0.00 \\
 29 & Cu I  &    0 &                  &         &                  &         & & 	       29 & Cu I  &    0 &                  &	      &                  &         \\
 38 & Sr II &    2 &   -2.12$\pm$0.03 &    0.08 &   -2.24$\pm$0.01 &   -0.04 & & 	       38 & Sr II &    2 &   -2.56$\pm$0.09 &	 0.06 &   -2.56$\pm$0.02 &    0.06 \\
 40 & Zr II &    2 &   -1.88$\pm$0.01 &    0.32 &   -1.86$\pm$0.01 &    0.34 & & 	       40 & Zr II &    0 &                  &	      &                  &         \\
 56 & Ba II &    2 &   -2.69$\pm$0.05 &   -0.49 &   -2.43$\pm$0.03 &   -0.23 & & 	       56 & Ba II &    2 &   -3.41$\pm$0.00 &	-0.79 &   -3.20$\pm$0.00 &   -0.58 \\
 63 & Eu II &    1 &   -1.96          &    0.24 &   -1.83          &    0.37 & & 	       63 & Eu II &    1 &                  &	      &                  &         \\
 & & & & & & & & & & & & & & \\
 \multicolumn{7}{c}{\underline{ G090-003 \ \ \ 6007/3.90/-2.04, $\xi_t$ = 1.3      \ \ \ Halo}  } & &  & &  & &  & & \\
\noalign{\smallskip}
  3 & Li I  &    1 &    2.47          &         &    2.46          &         & &  & &  & &  & &  \\
  6 & C I   &    0 &                  &         &                  &         & &  & &  & &  & &  \\
  - & CH    &   11 &   -1.74$\pm$0.07 &    0.30 &                  &         & &  & &  & &  & &  \\
  8 & O I   &    0 &                  &         &                  &         & &  & &  & &  & &  \\
 11 & Na I  &    1 &   -1.83          &    0.21 &   -1.84          &    0.20 & &  & &  & &  & &  \\
 12 & Mg I  &    2 &   -1.85$\pm$0.06 &    0.19 &   -1.80$\pm$0.07 &    0.24 & &  & &  & &  & &  \\
 13 & Al I  &    1 &   -2.24          &   -0.20 &   -1.77          &    0.27 & &  & &  & &  & &  \\
 14 & Si I  &    2 &   -1.70$\pm$0.04 &    0.34 &   -1.65$\pm$0.03 &    0.39 & &  & &  & &  & &  \\
 14 & Si II &    0 &                  &         &                  &         & &  & &  & &  & &  \\
 19 & K I   &    0 &                  &         &                  &         & &  & &  & &  & &  \\
 20 & Ca I  &    6 &   -1.82$\pm$0.07 &    0.22 &   -1.70$\pm$0.08 &    0.34 & &  & &  & &  & &  \\
 21 & Sc II &    3 &   -2.08$\pm$0.04 &   -0.04 &   -2.04$\pm$0.01 &    0.00 & &  & &  & &  & &  \\
 22 & Ti II &   12 &   -1.69$\pm$0.07 &    0.35 &   -1.68$\pm$0.07 &    0.36 & &  & &  & &  & &  \\
 26 & Fe I  &   17 &   -2.10$\pm$0.08 &   -0.06 &   -2.06$\pm$0.08 &   -0.02 & &  & &  & &  & &  \\
 26 & Fe II &   12 &   -2.04$\pm$0.06 &    0.00 &   -2.04$\pm$0.06 &    0.00 & &  & &  & &  & &  \\
 29 & Cu I  &    0 &                  &         &                  &          & &  & &  & &  & & \\
 38 & Sr II &    2 &   -1.98$\pm$0.01 &    0.06 &   -2.13$\pm$0.00 &   -0.09  & &  & &  & &  & & \\
 40 & Zr II &    2 &   -1.67$\pm$0.05 &    0.37 &   -1.65$\pm$0.04 &    0.39  & &  & &  & &  & & \\
 56 & Ba II &    4 &   -2.12$\pm$0.07 &   -0.08 &   -2.00$\pm$0.05 &    0.04  & &  & &  & &  & & \\
 63 & Eu II &    1 &   -1.54          &    0.50 &   -1.54          &    0.50  & &  & &  & &  & & \\
\enddata
\end{deluxetable*}
